Fr\'echet Wavelet Distance: A Domain-Agnostic Metric for Image Generation

Modern metrics for generative learning like Fr\'echet Inception Distance (FID) and DINOv2-Fr\'echet Distance (FD-DINOv2) demonstrate impressive performance. However, they suffer from various shortcomings, like a bias towards specific generators and datasets. To address this problem, we propose the Fr\'echet Wavelet Distance (FWD) as a domain-agnostic metric based on the Wavelet Packet Transform ($W_p$). FWD provides a sight across a broad spectrum of frequencies in images with a high resolution, preserving both spatial and textural aspects. Specifically, we use $W_p$ to project generated and real images to the packet coefficient space. We then compute the Fr\'echet distance with the resultant coefficients to evaluate the quality of a generator. This metric is general-purpose and dataset-domain agnostic, as it does not rely on any pre-trained network, while being more interpretable due to its ability to compute Fr\'echet distance per packet, enhancing transparency. We conclude with an extensive evaluation of a wide variety of generators across various datasets that the proposed FWD can generalize and improve robustness to domain shifts and various corruptions compared to other metrics.

==> figures/corrupt_plots/blur.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.0.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.45)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Blur intensity},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=black},
% xtick={0,0.204081632653061,0.408163265306122,0.612244897959184,0.816326530612245,1.02040816326531,1.22448979591837,1.42857142857143,1.63265306122449,1.83673469387755,2.04081632653061,2.24489795918367,2.44897959183673,2.6530612244898,2.85714285714286,3.06122448979592,3.26530612244898,3.46938775510204,3.6734693877551,3.87755102040816,4.08163265306122,4.28571428571429,4.48979591836735,4.69387755102041,4.89795918367347,5.10204081632653,5.30612244897959,5.51020408163265,5.71428571428571,5.91836734693878,6.12244897959184,6.3265306122449,6.53061224489796,6.73469387755102,6.93877551020408,7.14285714285714,7.3469387755102,7.55102040816327,7.75510204081633,7.95918367346939,8.16326530612245,8.36734693877551,8.57142857142857,8.77551020408163,8.97959183673469,9.18367346938776,9.38775510204082,9.59183673469388,9.79591836734694,10},
% xticklabels={
%   0.00,
%   0.20,
%   0.41,
%   0.61,
%   0.82,
%   1.02,
%   1.22,
%   1.43,
%   1.63,
%   1.84,
%   2.04,
%   2.24,
%   2.45,
%   2.65,
%   2.86,
%   3.06,
%   3.27,
%   3.47,
%   3.67,
%   3.88,
%   4.08,
%   4.29,
%   4.49,
%   4.69,
%   4.90,
%   5.10,
%   5.31,
%   5.51,
%   5.71,
%   5.92,
%   6.12,
%   6.33,
%   6.53,
%   6.73,
%   6.94,
%   7.14,
%   7.35,
%   7.55,
%   7.76,
%   7.96,
%   8.16,
%   8.37,
%   8.57,
%   8.78,
%   8.98,
%   9.18,
%   9.39,
%   9.59,
%   9.80,
%   10.00
% },
y grid style={darkgray176},
ylabel={normalized cost},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 3.48292730669284e-08
0.204081632653061 0
0.408163265306122 0.0193172693626887
0.612244897959184 0.239686125172065
0.816326530612245 0.391480381812028
1.02040816326531 0.496009923713217
1.22448979591837 0.564542982757312
1.42857142857143 0.615169455044115
1.63265306122449 0.655321952891906
1.83673469387755 0.688623992605604
2.04081632653061 0.711160441832363
2.24489795918367 0.717290140460438
2.44897959183673 0.729567143366432
2.6530612244898 0.745000995625431
2.85714285714286 0.747523888183091
3.06122448979592 0.736744668398138
3.26530612244898 0.724244695807196
3.46938775510204 0.71219883001476
3.6734693877551 0.701416903415985
3.87755102040816 0.696609248352293
4.08163265306122 0.694620358032951
4.28571428571429 0.692113700735633
4.48979591836735 0.690185173548215
4.69387755102041 0.692204192331733
4.89795918367347 0.696765252646025
5.10204081632653 0.703129067620514
5.30612244897959 0.711678438025479
5.51020408163265 0.719164552145759
5.71428571428571 0.728075498452845
5.91836734693878 0.739240376462439
6.12244897959184 0.750310491695736
6.3265306122449 0.76217802293237
6.53061224489796 0.776887740603425
6.73469387755102 0.790548545216151
6.93877551020408 0.805099603856118
7.14285714285714 0.821363074904736
7.3469387755102 0.838458395325417
7.55102040816327 0.852691862810417
7.75510204081633 0.865571263931592
7.95918367346939 0.877707183101094
8.16326530612245 0.8893640922806
8.36734693877551 0.902365484175937
8.57142857142857 0.914486715912426
8.77551020408163 0.925383986552773
8.97959183673469 0.936842395601037
9.18367346938776 0.949220413983345
9.38775510204082 0.960644877540554
9.59183673469388 0.972837586631826
9.79591836734694 0.985486591238554
10 1
};
\addlegendentry{FID}
\addplot [semithick, darkorange25512714]
table {%
0 2.68674831905241e-07
0.204081632653061 0
0.408163265306122 0.00887367419147819
0.612244897959184 0.119695140822222
0.816326530612245 0.240990707993594
1.02040816326531 0.340623890670366
1.22448979591837 0.429453558805307
1.42857142857143 0.509500369887369
1.63265306122449 0.579707574715972
1.83673469387755 0.638853653971063
2.04081632653061 0.686645424394861
2.24489795918367 0.723831731725754
2.44897959183673 0.752008596450698
2.6530612244898 0.773133569883891
2.85714285714286 0.78909513341206
3.06122448979592 0.801515311759521
3.26530612244898 0.811589186475002
3.46938775510204 0.820173484627944
3.6734693877551 0.827843594053633
3.87755102040816 0.834970512122494
4.08163265306122 0.841775469210011
4.28571428571429 0.848416897991681
4.48979591836735 0.854961106264199
4.69387755102041 0.861448466793742
4.89795918367347 0.867896132785388
5.10204081632653 0.874298459586898
5.30612244897959 0.880670255993482
5.51020408163265 0.886992210646526
5.71428571428571 0.893253907211652
5.91836734693878 0.899444628595018
6.12244897959184 0.905545983731198
6.3265306122449 0.911565993246973
6.53061224489796 0.917487005085118
6.73469387755102 0.923302107792946
6.93877551020408 0.929005583445443
7.14285714285714 0.934592888519485
7.3469387755102 0.940054533718766
7.55102040816327 0.945400822306533
7.75510204081633 0.950623187257596
7.95918367346939 0.95572075954692
8.16326530612245 0.960693306425877
8.36734693877551 0.965535988728682
8.57142857142857 0.970260638068999
8.77551020408163 0.974862602207204
8.97959183673469 0.979343434842433
9.18367346938776 0.983705026564498
9.38775510204082 0.987949442043805
9.59183673469388 0.99207500273433
9.79591836734694 0.996092497050832
10 1
};
\addlegendentry{FWD}
\addplot [semithick, forestgreen4416044]
table {%
0 3.64464337795104e-08
0.204081632653061 0
0.408163265306122 0.132145930548594
0.612244897959184 0.531534033840297
0.816326530612245 0.811043688414261
1.02040816326531 0.93250931489699
1.22448979591837 0.963884057639857
1.42857142857143 0.975667327785435
1.63265306122449 0.982864644513107
1.83673469387755 0.986763092470705
2.04081632653061 0.989084547710697
2.24489795918367 0.990668994190264
2.44897959183673 0.991821875010314
2.6530612244898 0.992696495820947
2.85714285714286 0.993383391572229
3.06122448979592 0.993941961392531
3.26530612244898 0.994408157641292
3.46938775510204 0.994808216566125
3.6734693877551 0.995159774478172
3.87755102040816 0.995474549476924
4.08163265306122 0.995760754308926
4.28571428571429 0.996024765748346
4.48979591836735 0.996271239202223
4.69387755102041 0.996501103640186
4.89795918367347 0.9967178439817
5.10204081632653 0.99692076276978
5.30612244897959 0.997113941763889
5.51020408163265 0.997297001893114
5.71428571428571 0.997470970281955
5.91836734693878 0.997636369473777
6.12244897959184 0.997792916050332
6.3265306122449 0.997943914141989
6.53061224489796 0.998087433762524
6.73469387755102 0.998225565892263
6.93877551020408 0.998358345849145
7.14285714285714 0.998486656694256
7.3469387755102 0.9986092263928
7.55102040816327 0.998729051215925
7.75510204081633 0.99884592486431
7.95918367346939 0.998959588331108
8.16326530612245 0.99907085279236
8.36734693877551 0.999178864275538
8.57142857142857 0.999285769926613
8.77551020408163 0.999390998996219
8.97959183673469 0.999495258412485
9.18367346938776 0.99959813524755
9.38775510204082 0.999699756973562
9.59183673469388 0.999800180242443
9.79591836734694 0.999900405484884
10 1
};
\addlegendentry{FD-DINOv2}
% \addplot [semithick, forestgreen4416044]
% table {%
% 0.0 1.202692333145103e-07
% 0.20408163265306123 0.0
% 0.40816326530612246 0.0036467718096368884
% 0.6122448979591837 0.09332682310370055
% 0.8163265306122449 0.20170935236214194
% 1.0204081632653061 0.27804644812010354
% 1.2244897959183674 0.3459889515773513
% 1.4285714285714286 0.40509066048687287
% 1.6326530612244898 0.4586802882529943
% 1.836734693877551 0.49509595141718915
% 2.0408163265306123 0.5206280016227468
% 2.2448979591836737 0.5289406871895591
% 2.4489795918367347 0.5390303486491304
% 2.6530612244897958 0.5554311578759871
% 2.857142857142857 0.5571817116782825
% 3.0612244897959187 0.5493633157175882
% 3.2653061224489797 0.547368504033879
% 3.4693877551020407 0.5482164098568434
% 3.673469387755102 0.5482445869665931
% 3.8775510204081636 0.5505347235340903
% 4.081632653061225 0.5544327601644153
% 4.285714285714286 0.5569525595819734
% 4.4897959183673475 0.5581080685011487
% 4.6938775510204085 0.5623432978555392
% 4.8979591836734695 0.5684343259986305
% 5.1020408163265305 0.5770287905773994
% 5.3061224489795915 0.5887744524502367
% 5.510204081632653 0.5996867563189549
% 5.714285714285714 0.6117523461021003
% 5.918367346938775 0.6256411387315991
% 6.122448979591837 0.6396002351288316
% 6.326530612244898 0.6554553808596792
% 6.530612244897959 0.674904291060585
% 6.73469387755102 0.6938779185921086
% 6.938775510204081 0.715685084974621
% 7.142857142857143 0.7387999162914165
% 7.346938775510204 0.7624962685692386
% 7.551020408163265 0.7824797854317019
% 7.755102040816327 0.7999068156396338
% 7.959183673469388 0.8164018523438178
% 8.16326530612245 0.8331192593566176
% 8.36734693877551 0.8519604741783164
% 8.571428571428571 0.8703886189747458
% 8.775510204081632 0.8870188946193518
% 8.979591836734695 0.9051335253374869
% 9.183673469387756 0.9246751522128523
% 9.387755102040817 0.9425801139920712
% 9.591836734693878 0.9612325128517151
% 9.795918367346939 0.9796534845308107
% 10.0 1.0
% };
% \addlegendentry{KID}
% \addplot [semithick, crimson2143940]
% table {%
% 0 0
% 0.204081632653061 1.18316084707359e-08
% 0.408163265306122 0.0807677969093258
% 0.612244897959184 0.352196398339265
% 0.816326530612245 0.539506206896708
% 1.02040816326531 0.645757970379323
% 1.22448979591837 0.713750056028354
% 1.42857142857143 0.761051968797066
% 1.63265306122449 0.795814008983231
% 1.83673469387755 0.822388930307609
% 2.04081632653061 0.843341066924127
% 2.24489795918367 0.860267679606537
% 2.44897959183673 0.874246739739504
% 2.6530612244898 0.886023949931792
% 2.85714285714286 0.896118546585573
% 3.06122448979592 0.904914483526779
% 3.26530612244898 0.912671809012081
% 3.46938775510204 0.919585662872829
% 3.6734693877551 0.925801450006096
% 3.87755102040816 0.931430049585239
% 4.08163265306122 0.936554583329724
% 4.28571428571429 0.941251226631953
% 4.48979591836735 0.945571316498398
% 4.69387755102041 0.949560349971585
% 4.89795918367347 0.953256038418658
% 5.10204081632653 0.956687154239947
% 5.30612244897959 0.959886860477914
% 5.51020408163265 0.962874739973931
% 5.71428571428571 0.965670916106494
% 5.91836734693878 0.96829306088519
% 6.12244897959184 0.970754771209489
% 6.3265306122449 0.973074581640712
% 6.53061224489796 0.975262500153829
% 6.73469387755102 0.977329865250397
% 6.93877551020408 0.979286886130525
% 7.14285714285714 0.981142812576887
% 7.3469387755102 0.982904685083375
% 7.55102040816327 0.984582861206179
% 7.75510204081633 0.986182638306592
% 7.95918367346939 0.987710164906264
% 8.16326530612245 0.989171010401865
% 8.36734693877551 0.990569164245513
% 8.57142857142857 0.99191133696179
% 8.77551020408163 0.993200413363113
% 8.97959183673469 0.994440041729968
% 9.18367346938776 0.995633499065126
% 9.38775510204082 0.996783734798764
% 9.59183673469388 0.997892818679634
% 9.79591836734694 0.998964431452333
% 10 1
% };
% \addlegendentry{SSIM}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/corrupt_plots/pil.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.0.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={PIL JPEG Quality},
xmajorgrids,
xmin=-3.9, xmax=103.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={normalized cost},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
1 1
2 0.998259362713728
3 0.953773036961347
4 0.602269165652017
5 0.431640653933713
6 0.362988479104234
7 0.331807279461929
8 0.2721878516951
9 0.244620352920296
10 0.218917197252971
11 0.201599446335112
12 0.193424331527836
13 0.168449956617696
14 0.166113331238172
15 0.164369454110422
16 0.149689443568234
17 0.132119564203068
18 0.127166329630186
19 0.117638072512516
20 0.118312070998691
21 0.111270217264591
22 0.109711376185661
23 0.103714206224177
24 0.0962535773323411
25 0.0888223642464135
26 0.0792689900244463
27 0.0765672360556402
28 0.0730444889243185
29 0.0691405476995955
30 0.0654737587208955
31 0.0633206059403861
32 0.0651611035405483
33 0.0613452478101814
34 0.0598551298152692
35 0.0620792452643046
36 0.0605384942440739
37 0.0589443766026651
38 0.0578863706035156
39 0.059260012782547
40 0.0583322714649663
41 0.0591627947784476
42 0.0621949278389521
43 0.0624326432061552
44 0.0623572778022809
45 0.0624424864812069
46 0.0629837279681991
47 0.0619449619107492
48 0.0579262040288946
49 0.0634456756755168
50 0.0609660017360281
51 0.0586588544168114
52 0.0585403011619815
53 0.0542069323576133
54 0.0530471592033162
55 0.0494913855715156
56 0.0496807341043066
57 0.0462896626405434
58 0.0410404252287671
59 0.0380850317809995
60 0.037364877948218
61 0.0308366111379761
62 0.029306773361616
63 0.0264338650143075
64 0.0223598871392978
65 0.0221034821298535
66 0.019171977212354
67 0.0183321245993372
68 0.0149343033801984
69 0.0135849347272667
70 0.0101699710344267
71 0.00684168410294476
72 0.00649357698563948
73 0.00334341108180121
74 0.000287447858703274
75 0
76 0.00199636486405292
77 0.00349838612740054
78 0.00432604649403063
79 0.00555053718982109
80 0.00728488905091426
81 0.00872409100709602
82 0.00991901048270275
83 0.0089276970814702
84 0.00806641307132181
85 0.00639387548676805
86 0.00441252925319986
87 0.00239009098215847
88 0.00129354586464164
89 0.00220673647302559
90 0.00306448624841499
91 0.00209518364679099
92 0.00182287592256145
93 0.00158573912189832
94 0.00175420639920886
95 0.00127902975660527
96 0.00117475914358693
97 0.00116971047746414
98 0.00107369163075271
99 0.000944788135085222
};
\addlegendentry{FID}
\addplot [semithick, darkorange25512714]
table {%
1 1
2 0.999704820621099
3 0.936316161162963
4 0.702836418443744
5 0.536356063074839
6 0.429759642925541
7 0.359044329332772
8 0.311605726807162
9 0.276122941142008
10 0.249298735264365
11 0.227345722000631
12 0.213099833920623
13 0.197123207801969
14 0.183557375419519
15 0.174845694810558
16 0.168191181748868
17 0.161016175997911
18 0.149945828267539
19 0.143430173513826
20 0.138101292943957
21 0.132923449168422
22 0.12953681212466
23 0.127425812302127
24 0.124070979668171
25 0.119728224632268
26 0.113094079113867
27 0.106676557133111
28 0.101987925400887
29 0.0989762017882265
30 0.0952435992901897
31 0.0914798697045056
32 0.0891092265956925
33 0.086397460961292
34 0.0855801475059585
35 0.0844824631362957
36 0.0830826767561736
37 0.0822207254026837
38 0.0808726813371653
39 0.0797101247873192
40 0.0789293795014526
41 0.0778609056415319
42 0.0777198667967133
43 0.0773594956440513
44 0.0770635732050683
45 0.076530516320349
46 0.0765338108877552
47 0.0764642628292936
48 0.075929623822772
49 0.0740890434820313
50 0.0713623164250342
51 0.0685472121999468
52 0.0621266918541365
53 0.0578394206323749
54 0.0538703382798731
55 0.0488905123124944
56 0.0443263471102647
57 0.0402790630775589
58 0.0365439440640205
59 0.0337115091287478
60 0.0303561294055813
61 0.0267431275008785
62 0.0243276732391651
63 0.0214994129595725
64 0.0193383299545977
65 0.0174666519857168
66 0.0153635927394211
67 0.0135376366812816
68 0.0114628179794573
69 0.00956405056847014
70 0.00748902483454132
71 0.00548083609612947
72 0.00436202170681205
73 0.00260359852215106
74 0.000372938837677006
75 0
76 0.00174499946571018
77 0.00308243526381548
78 0.003843651142757
79 0.00470552301596837
80 0.0057815134875319
81 0.00672233672441207
82 0.00757038699056751
83 0.00824920189991227
84 0.00702394391306269
85 0.00469458929407098
86 0.00280461323680994
87 0.00163810124103108
88 0.00149769597560523
89 0.00237178580333795
90 0.00309914888409979
91 0.00163060303568434
92 0.00134932102521007
93 0.00164730606560313
94 0.00132011155315042
95 0.00110331449820082
96 0.000990500998632399
97 0.000919967543308646
98 0.000852062993851017
99 0.000763386259185965
};
\addlegendentry{FWD}
\addplot [semithick, forestgreen4416044]
table {%
1 1
2 0.996033065175042
3 0.68981370794283
4 0.418412342877387
5 0.3226366220376
6 0.243395093005561
7 0.215625048013216
8 0.131848127853605
9 0.0968217810664445
10 0.056593493939025
11 0.0555309890929697
12 0.0719707221573088
13 0.0340760475855448
14 0.0359334330773368
15 0.0420784947635808
16 0.0410276063442316
17 0.0204970670698377
18 0.0124540972508856
19 0.0113289759542371
20 0.0195389468225279
21 0.0273156629740353
22 0.0221849483376478
23 0.0233534424577721
24 0.0236163526560033
25 0.0103921736921387
26 0.020412258507596
27 0.014079698917892
28 0.0126307038822732
29 0.0105289117162523
30 0.00608230898847092
31 0.00742688310197898
32 0.0051585329159923
33 0.00772089992108631
34 0.0101891242804351
35 0.0121402538833043
36 0.010086885528618
37 0.00863295300075945
38 0.00770783581410744
39 0.00869424397231214
40 0.00918619424120103
41 0.0119545267366427
42 0.0115696023417481
43 0.0115130627623118
44 0.0148591882171648
45 0.014553775735047
46 0.0158690996733933
47 0.0139175946051522
48 0.0110963888844166
49 0.0072429515715295
50 0.00901578617418871
51 0.00920835503546113
52 0.0166947508934536
53 0.0105276169483673
54 0.00982669223567562
55 0.00761708894939098
56 0.00633715827580585
57 0.00551398135668614
58 0.00448360239594954
59 0.00468126972621997
60 0.00437911547940669
61 0.00412887756914251
62 0.00401366162999943
63 0.0025650246041125
64 0.00288049318482449
65 0.00220987131261838
66 0.00183971704217383
67 0.00189746539331453
68 0.00283884491684569
69 0.00240074648877864
70 0.00197688263244754
71 0.00250251824433647
72 0.0016794535266887
73 0.00101111423944356
74 0
75 1.02805664010705e-05
76 0.000326326728262136
77 0.00214679100106894
78 0.00218033887202508
79 0.00231040250700759
80 0.00181569760224547
81 0.00180362557858135
82 0.00152098773508576
83 0.000984691570025981
84 0.00085443993607902
85 0.000621196006293827
86 0.00060162959216248
87 0.00043241922954337
88 0.000402456035230372
89 0.000689738415024901
90 0.000681518048566134
91 0.000458114253784143
92 0.000487487875713977
93 0.000400583740440353
94 0.000514539336075082
95 0.000427604803937874
96 0.000466230257825975
97 0.000444575616411911
98 0.000385983459995908
99 0.000335580579657243

};
\addlegendentry{FD-DINOv2}
% \addplot [semithick, forestgreen4416044]
% table {%
% 1.0 1.0
% 2.0 0.9978918904851847
% 3.0 0.9741651265557221
% 4.0 0.4960310611861462
% 5.0 0.31235302221746614
% 6.0 0.24023898792678394
% 7.0 0.21083740185427624
% 8.0 0.16258286918167875
% 9.0 0.13238583434775283
% 10.0 0.12089780156135986
% 11.0 0.1078936149097148
% 12.0 0.10015727411243638
% 13.0 0.08391130228079474
% 14.0 0.08235449513321219
% 15.0 0.0780550412988035
% 16.0 0.07072018573286658
% 17.0 0.06012912073440654
% 18.0 0.055096186759962654
% 19.0 0.05262707702516231
% 20.0 0.0534013770879293
% 21.0 0.05261228724218656
% 22.0 0.05220376771683429
% 23.0 0.048624834549879044
% 24.0 0.04529080794600509
% 25.0 0.03746953757776621
% 26.0 0.034816613719226376
% 27.0 0.03356839598679037
% 28.0 0.030249255774778036
% 29.0 0.030793204912322687
% 30.0 0.02986789447545749
% 31.0 0.02716339231375326
% 32.0 0.028110120659994672
% 33.0 0.028245252246002658
% 34.0 0.025614174544635753
% 35.0 0.027195154410410725
% 36.0 0.02553843514627604
% 37.0 0.025019179741921013
% 38.0 0.026185142114820342
% 39.0 0.02530403096379776
% 40.0 0.025447366283964896
% 41.0 0.02761831456805133
% 42.0 0.029175546527326613
% 43.0 0.02948804597648142
% 44.0 0.02854902278583091
% 45.0 0.030947805072120988
% 46.0 0.03033663610398233
% 47.0 0.02647225826754041
% 48.0 0.02666718947342358
% 49.0 0.03150227374023779
% 50.0 0.0336537439821277
% 51.0 0.03524636159037916
% 52.0 0.03571571756819225
% 53.0 0.03194836711417928
% 54.0 0.03041774019098719
% 55.0 0.029212548159450933
% 56.0 0.027325225037824818
% 57.0 0.0252275818958917
% 58.0 0.022951419047308894
% 59.0 0.02147083292564226
% 60.0 0.02194263501449282
% 61.0 0.0194026785017755
% 62.0 0.01902328752898987
% 63.0 0.016564558786700236
% 64.0 0.01325388360425031
% 65.0 0.01361062527229521
% 66.0 0.012495455377958787
% 67.0 0.01217119704656388
% 68.0 0.009983518077296085
% 69.0 0.008067177431271569
% 70.0 0.005635816455825596
% 71.0 0.0037717066244190175
% 72.0 0.00329000611038222
% 73.0 0.0023467813243523115
% 74.0 0.0005828292205682981
% 75.0 0.00025264135691521983
% 76.0 0.000905512318089466
% 77.0 0.0007097823803879469
% 78.0 0.0016565608568596003
% 79.0 0.0022494636118564537
% 80.0 0.002942492964232784
% 81.0 0.003073635261354337
% 82.0 0.003925598162522204
% 83.0 0.003196882688647463
% 84.0 0.00378365125007238
% 85.0 0.0029748834239824605
% 86.0 0.002529401624367215
% 87.0 0.0009334243638646688
% 88.0 0.0005738023744486862
% 89.0 0.0006422568404908847
% 90.0 0.00032934838320672653
% 91.0 0.0007759464318125699
% 92.0 0.000792321613421994
% 93.0 0.0
% 94.0 0.0008305607023258927
% 95.0 0.0008626522998856324
% 96.0 0.0006960734224462453
% 97.0 0.0010013332049719095
% 98.0 0.0008203767946832638
% 99.0 0.0008273112378330121

% };
% \addlegendentry{KID}
% \addplot [semithick, crimson2143940]
% table {%
% 1 1
% 2 0.999457305432238
% 3 0.938053155563491
% 4 0.817340749766675
% 5 0.744640342315768
% 6 0.645976037866589
% 7 0.588140909714928
% 8 0.537578986189007
% 9 0.511168772220477
% 10 0.46448922310168
% 11 0.436923508194253
% 12 0.413226234742754
% 13 0.384883055082458
% 14 0.370052077274708
% 15 0.353654759105336
% 16 0.345774609870582
% 17 0.318146506364297
% 18 0.305088133096341
% 19 0.295688300439404
% 20 0.285845449657875
% 21 0.277618930655603
% 22 0.273545563273704
% 23 0.265401936562551
% 24 0.259618801244919
% 25 0.24741959196577
% 26 0.23397888092031
% 27 0.222678956498435
% 28 0.215910746623759
% 29 0.211229144983718
% 30 0.204076710468792
% 31 0.198557170899707
% 32 0.194325752357976
% 33 0.189605685820665
% 34 0.187392491117565
% 35 0.187608748181956
% 36 0.183591782647898
% 37 0.182182646334514
% 38 0.17792853743858
% 39 0.175767811648218
% 40 0.174626918821225
% 41 0.172836186711149
% 42 0.172771154437678
% 43 0.172483143061128
% 44 0.172110582164798
% 45 0.171484602218018
% 46 0.17204158489847
% 47 0.171230265589096
% 48 0.168165201567994
% 49 0.154530095697755
% 50 0.13966201612337
% 51 0.130644899791471
% 52 0.115176542101788
% 53 0.109069660189091
% 54 0.102672485526373
% 55 0.0940432106318455
% 56 0.0867601575906309
% 57 0.0798091524786664
% 58 0.0726930488491931
% 59 0.0680237626254127
% 60 0.062173388338174
% 61 0.0573440229973454
% 62 0.0535539994322068
% 63 0.048731024179803
% 64 0.0446148851042862
% 65 0.0407183520250388
% 66 0.0366428314537344
% 67 0.0329198786684358
% 68 0.0287103303825716
% 69 0.0253943337038204
% 70 0.0208696300032373
% 71 0.0151874463156156
% 72 0.0132931819564193
% 73 0.00873768754284199
% 74 0.000882404098246692
% 75 0
% 76 0.00672058615864668
% 77 0.00963227504466657
% 78 0.0116022954721997
% 79 0.0133593513147799
% 80 0.0155673170728431
% 81 0.0182192261177048
% 82 0.0198336721037116
% 83 0.0208839055737706
% 84 0.0175528803730804
% 85 0.0130274869642047
% 86 0.00857460849629932
% 87 0.0061538795453312
% 88 0.00556318348617635
% 89 0.0072840175494383
% 90 0.00878733820074329
% 91 0.00542241955439948
% 92 0.00481872462603139
% 93 0.00497234606460117
% 94 0.0047228605686388
% 95 0.00403949280894433
% 96 0.00369400400079445
% 97 0.00362339546241131
% 98 0.00358946110759162
% 99 0.00330019667878523
% };
% \addlegendentry{SSIM}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/corrupt_plots/uniform.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.0.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Uniform noise intensity},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
% xtick={0,0.0204081632653061,0.0408163265306122,0.0612244897959184,0.0816326530612245,0.102040816326531,0.122448979591837,0.142857142857143,0.163265306122449,0.183673469387755,0.204081632653061,0.224489795918367,0.244897959183673,0.26530612244898,0.285714285714286,0.306122448979592,0.326530612244898,0.346938775510204,0.36734693877551,0.387755102040816,0.408163265306122,0.428571428571429,0.448979591836735,0.469387755102041,0.489795918367347,0.510204081632653,0.530612244897959,0.551020408163265,0.571428571428571,0.591836734693878,0.612244897959184,0.63265306122449,0.653061224489796,0.673469387755102,0.693877551020408,0.714285714285714,0.73469387755102,0.755102040816326,0.775510204081633,0.795918367346939,0.816326530612245,0.836734693877551,0.857142857142857,0.877551020408163,0.897959183673469,0.918367346938775,0.938775510204082,0.959183673469388,0.979591836734694,1},
% xticklabels={
%   0.000,
%   0.020,
%   0.041,
%   0.061,
%   0.082,
%   0.102,
%   0.122,
%   0.143,
%   0.163,
%   0.184,
%   0.204,
%   0.224,
%   0.245,
%   0.265,
%   0.286,
%   0.306,
%   0.327,
%   0.347,
%   0.367,
%   0.388,
%   0.408,
%   0.429,
%   0.449,
%   0.469,
%   0.490,
%   0.510,
%   0.531,
%   0.551,
%   0.571,
%   0.592,
%   0.612,
%   0.633,
%   0.653,
%   0.673,
%   0.694,
%   0.714,
%   0.735,
%   0.755,
%   0.776,
%   0.796,
%   0.816,
%   0.837,
%   0.857,
%   0.878,
%   0.898,
%   0.918,
%   0.939,
%   0.959,
%   0.980,
%   1.000
% },
y grid style={darkgray176},
ylabel={normalized cost},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0.0204081632653061 0.0129757922192263
0.0408163265306122 0.0475444795545931
0.0612244897959184 0.0897133454460835
0.0816326530612245 0.116516519641117
0.102040816326531 0.132421344310259
0.122448979591837 0.15439046913939
0.142857142857143 0.166942243128832
0.163265306122449 0.185185586669923
0.183673469387755 0.207113661347152
0.204081632653061 0.215987017104103
0.224489795918367 0.223740854646656
0.244897959183673 0.251570101681561
0.26530612244898 0.261171384267914
0.285714285714286 0.285119564666334
0.306122448979592 0.285406620410633
0.326530612244898 0.302199597474875
0.346938775510204 0.321531106498088
0.36734693877551 0.339510983137457
0.387755102040816 0.377582431807132
0.408163265306122 0.397568588382709
0.428571428571429 0.443515096826458
0.448979591836735 0.458172438545675
0.469387755102041 0.499235967658158
0.489795918367347 0.544350922934311
0.510204081632653 0.573936659334837
0.530612244897959 0.676484969750628
0.551020408163265 0.676752666112198
0.571428571428571 0.765608569019494
0.591836734693878 0.830589878962999
0.612244897959184 0.828468177272103
0.63265306122449 0.930498574634488
0.653061224489796 0.890739439415566
0.673469387755102 0.980880646029978
0.693877551020408 0.921159766136068
0.714285714285714 0.945207329938097
0.73469387755102 0.884803895092591
0.755102040816326 0.881434811074286
0.775510204081633 0.893685337778236
0.795918367346939 0.88150820443952
0.816326530612245 0.88605050498568
0.836734693877551 0.89693187524232
0.857142857142857 0.896709448844054
0.877551020408163 0.925254596083571
0.897959183673469 0.930362542210628
0.918367346938775 0.953679851347832
0.938775510204082 0.97558548066564
0.959183673469388 0.965399337380886
0.979591836734694 1
1 0.982552225796633
};
\addlegendentry{FID}
\addplot [semithick, darkorange25512714]
table {%
0 0
0.0204081632653061 0.000424629824753144
0.0408163265306122 0.00169344125837941
0.0612244897959184 0.00383702955614945
0.0816326530612245 0.00681472405890793
0.102040816326531 0.0106335853238471
0.122448979591837 0.0152939742947015
0.142857142857143 0.0207864663812664
0.163265306122449 0.0272450237554451
0.183673469387755 0.0343885101660131
0.204081632653061 0.0426486983085596
0.224489795918367 0.0514123874070744
0.244897959183673 0.061470431198961
0.26530612244898 0.0717986467116432
0.285714285714286 0.0829397297003761
0.306122448979592 0.0958806704048536
0.326530612244898 0.108749414347232
0.346938775510204 0.122672188628308
0.36734693877551 0.137349612084585
0.387755102040816 0.153412849285176
0.408163265306122 0.170226617538952
0.428571428571429 0.187285357413136
0.448979591836735 0.204795582705235
0.469387755102041 0.224235573518412
0.489795918367347 0.244140812010887
0.510204081632653 0.264960719705624
0.530612244897959 0.286647668941695
0.551020408163265 0.308051865041454
0.571428571428571 0.332442884406125
0.591836734693878 0.355127414992481
0.612244897959184 0.379824251684121
0.63265306122449 0.406329486753645
0.653061224489796 0.433350857837929
0.673469387755102 0.46063587323768
0.693877551020408 0.489463691771177
0.714285714285714 0.518028427743395
0.73469387755102 0.547191264499908
0.755102040816326 0.580063622314797
0.775510204081633 0.612934626041849
0.795918367346939 0.640493580529347
0.816326530612245 0.675791346754805
0.836734693877551 0.709042626713612
0.857142857142857 0.745764377292228
0.877551020408163 0.777481836765541
0.897959183673469 0.819269878074264
0.918367346938775 0.854794582701938
0.938775510204082 0.893120077168181
0.959183673469388 0.930704272092514
0.979591836734694 0.969183960112465
1 1
};
\addlegendentry{FWD}
\addplot [semithick, forestgreen4416044]
table {%
0 0
0.0204081632653061 0.0106048726388023
0.0408163265306122 0.0376796660047194
0.0612244897959184 0.0771959101774722
0.0816326530612245 0.129891697166048
0.102040816326531 0.17933610926167
0.122448979591837 0.224571511605303
0.142857142857143 0.264052781953951
0.163265306122449 0.303590923265886
0.183673469387755 0.334192974601409
0.204081632653061 0.369289200319215
0.224489795918367 0.400002627413553
0.244897959183673 0.432586044757174
0.26530612244898 0.46404349407835
0.285714285714286 0.500839046119315
0.306122448979592 0.538698905304837
0.326530612244898 0.568553017614736
0.346938775510204 0.605384682398974
0.36734693877551 0.64245490302466
0.387755102040816 0.678011135787198
0.408163265306122 0.717537385466897
0.428571428571429 0.751206251526031
0.448979591836735 0.801264786625029
0.469387755102041 0.838300321535477
0.489795918367347 0.880008588823132
0.510204081632653 0.897002041647401
0.530612244897959 0.927610326592795
0.551020408163265 0.938993589351203
0.571428571428571 0.951201172156694
0.591836734693878 0.952987868243594
0.612244897959184 0.970155672309318
0.63265306122449 0.980439499911374
0.653061224489796 0.984205018639285
0.673469387755102 0.984787094354359
0.693877551020408 0.987412666196164
0.714285714285714 0.993270005140208
0.73469387755102 1
0.755102040816326 0.997610438067879
0.775510204081633 0.996426439190264
0.795918367346939 0.99737854295282
0.816326530612245 0.991138174827131
0.836734693877551 0.994271909205206
0.857142857142857 0.992449640892479
0.877551020408163 0.978534530735902
0.897959183673469 0.99127370121081
0.918367346938775 0.986824289739714
0.938775510204082 0.983020545167184
0.959183673469388 0.982295794499205
0.979591836734694 0.977866892170164
1 0.972272690478564
};
\addlegendentry{FD-DINOv2}
% \addplot [semithick, crimson2143940]
% table {%
% 0 0
% 0.0204081632653061 0.0308478539881194
% 0.0408163265306122 0.0866318391491566
% 0.0612244897959184 0.15311533631262
% 0.0816326530612245 0.223747815788945
% 0.102040816326531 0.292293192594947
% 0.122448979591837 0.357124409498417
% 0.142857142857143 0.416253520116694
% 0.163265306122449 0.470309557331586
% 0.183673469387755 0.5185458650287
% 0.204081632653061 0.561993412961478
% 0.224489795918367 0.600739005231381
% 0.244897959183673 0.635822505916021
% 0.26530612244898 0.667731199957286
% 0.285714285714286 0.696336406701756
% 0.306122448979592 0.722817911255433
% 0.326530612244898 0.745878642280424
% 0.346938775510204 0.76714574302019
% 0.36734693877551 0.787098572900041
% 0.387755102040816 0.805123027525364
% 0.408163265306122 0.82079075256406
% 0.428571428571429 0.836105652748495
% 0.448979591836735 0.85036341737904
% 0.469387755102041 0.862218312772307
% 0.489795918367347 0.874640579800954
% 0.510204081632653 0.884849649927479
% 0.530612244897959 0.895370503375276
% 0.551020408163265 0.903960655516546
% 0.571428571428571 0.912129447755342
% 0.591836734693878 0.920603939803394
% 0.612244897959184 0.92723509269739
% 0.63265306122449 0.934531852528932
% 0.653061224489796 0.940759092054791
% 0.673469387755102 0.946788963408773
% 0.693877551020408 0.952504224349671
% 0.714285714285714 0.957199632600878
% 0.73469387755102 0.961766204088247
% 0.755102040816326 0.966194075155926
% 0.775510204081633 0.969909265599068
% 0.795918367346939 0.97362013816797
% 0.816326530612245 0.977542153785635
% 0.836734693877551 0.980800987829813
% 0.857142857142857 0.984063407076335
% 0.877551020408163 0.986801364612657
% 0.897959183673469 0.989206149879465
% 0.918367346938775 0.991766486091232
% 0.938775510204082 0.994348371275877
% 0.959183673469388 0.996360517537105
% 0.979591836734694 0.998176469530775
% 1 1
% };
% \addlegendentry{SSIM}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/histograms/agri_data_hist.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.975, xmax=14.975,
xtick style={color=black},
xtick={0.15,1.15,2.15,3.15,4.15,5.15,6.15,7.15,8.15,9.15,10.15,11.15,12.15,13.15,14.15},
xticklabel style={rotate=90.0},
xticklabels={
  whiptail,
  meerkat,
  koala,
  Gila monster,
  consomme,
  dung beetle,
  sidewinder,
  cliff,
  mongoose,
  pot,
  fiddler crab,
  coucal,
  water snake,
  polecat,
  wolf spider
},
y grid style={darkgray176},
ymin=0, ymax=8824.2,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.25,0) rectangle (axis cs:-0.05,8404);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{DNDD}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.75,0) rectangle (axis cs:0.95,4898);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.75,0) rectangle (axis cs:1.95,3959);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.75,0) rectangle (axis cs:2.95,3498);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.75,0) rectangle (axis cs:3.95,3253);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.75,0) rectangle (axis cs:4.95,2947);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.75,0) rectangle (axis cs:5.95,2323);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.75,0) rectangle (axis cs:6.95,2176);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.75,0) rectangle (axis cs:7.95,1868);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.75,0) rectangle (axis cs:8.95,1816);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.75,0) rectangle (axis cs:9.95,1784);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.75,0) rectangle (axis cs:10.95,1713);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.75,0) rectangle (axis cs:11.95,1292);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.75,0) rectangle (axis cs:12.95,626);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.75,0) rectangle (axis cs:13.95,593);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.1,0) rectangle (axis cs:0.1,4525);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{DDGAN}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.9,0) rectangle (axis cs:1.1,4702);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.9,0) rectangle (axis cs:2.1,1738);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.9,0) rectangle (axis cs:3.1,3250);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.9,0) rectangle (axis cs:4.1,5962);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.9,0) rectangle (axis cs:5.1,1324);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.9,0) rectangle (axis cs:6.1,3322);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.9,0) rectangle (axis cs:7.1,3263);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.9,0) rectangle (axis cs:8.1,1368);
\draw[draw=none,fill=darkorange25512714] (axis cs:8.9,0) rectangle (axis cs:9.1,2420);
\draw[draw=none,fill=darkorange25512714] (axis cs:9.9,0) rectangle (axis cs:10.1,983);
\draw[draw=none,fill=darkorange25512714] (axis cs:10.9,0) rectangle (axis cs:11.1,548);
\draw[draw=none,fill=darkorange25512714] (axis cs:11.9,0) rectangle (axis cs:12.1,711);
\draw[draw=none,fill=darkorange25512714] (axis cs:12.9,0) rectangle (axis cs:13.1,485);
\draw[draw=none,fill=darkorange25512714] (axis cs:13.9,0) rectangle (axis cs:14.1,1071);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.05,0) rectangle (axis cs:0.25,6112);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{Proj.FastGAN}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.05,0) rectangle (axis cs:1.25,4343);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.05,0) rectangle (axis cs:2.25,2999);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.05,0) rectangle (axis cs:3.25,3741);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.05,0) rectangle (axis cs:4.25,2199);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.05,0) rectangle (axis cs:5.25,3202);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.05,0) rectangle (axis cs:6.25,2365);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.05,0) rectangle (axis cs:7.25,1647);
\draw[draw=none,fill=forestgreen4416044] (axis cs:8.05,0) rectangle (axis cs:8.25,1280);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.05,0) rectangle (axis cs:9.25,2046);
\draw[draw=none,fill=forestgreen4416044] (axis cs:10.05,0) rectangle (axis cs:10.25,1586);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.05,0) rectangle (axis cs:11.25,1078);
\draw[draw=none,fill=forestgreen4416044] (axis cs:12.05,0) rectangle (axis cs:12.25,909);
\draw[draw=none,fill=forestgreen4416044] (axis cs:13.05,0) rectangle (axis cs:13.25,713);
\draw[draw=none,fill=forestgreen4416044] (axis cs:14.05,0) rectangle (axis cs:14.25,825);
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/histograms/celeba_hist.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.832, xmax=15.272,
xtick style={color=black},
xtick={0.44,1.44,2.44,3.44,4.44,5.44,6.44,7.44,8.44,9.44,10.44,11.44,12.44,13.44,14.44},
xticklabel style={rotate=90.0,anchor=east},
xticklabels={
  wig,
  bikini,
  suit,
  bow tie,
  lipstick,
  brassiere,
  seat belt,
  sunscreen,
  fur coat,
  neck brace,
  lab coat,
  Band Aid,
  hair spray,
  stethoscope,
  sunglasses
},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=11623.5,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.1,0) rectangle (axis cs:0.1,6035);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{CelebAHQ}

\draw[draw=none,fill=color0] (axis cs:0.9,0) rectangle (axis cs:1.1,2853);
\draw[draw=none,fill=color0] (axis cs:1.9,0) rectangle (axis cs:2.1,2822);
\draw[draw=none,fill=color0] (axis cs:2.9,0) rectangle (axis cs:3.1,1860);
\draw[draw=none,fill=color0] (axis cs:3.9,0) rectangle (axis cs:4.1,1662);
\draw[draw=none,fill=color0] (axis cs:4.9,0) rectangle (axis cs:5.1,1558);
\draw[draw=none,fill=color0] (axis cs:5.9,0) rectangle (axis cs:6.1,1109);
\draw[draw=none,fill=color0] (axis cs:6.9,0) rectangle (axis cs:7.1,1047);
\draw[draw=none,fill=color0] (axis cs:7.9,0) rectangle (axis cs:8.1,911);
\draw[draw=none,fill=color0] (axis cs:8.9,0) rectangle (axis cs:9.1,659);
\draw[draw=none,fill=color0] (axis cs:9.9,0) rectangle (axis cs:10.1,615);
\draw[draw=none,fill=color0] (axis cs:10.9,0) rectangle (axis cs:11.1,512);
\draw[draw=none,fill=color0] (axis cs:11.9,0) rectangle (axis cs:12.1,466);
\draw[draw=none,fill=color0] (axis cs:12.9,0) rectangle (axis cs:13.1,416);
\draw[draw=none,fill=color0] (axis cs:13.9,0) rectangle (axis cs:14.1,375);
\draw[draw=none,fill=color1] (axis cs:0.12,0) rectangle (axis cs:0.32,11070);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{DDGAN}

\draw[draw=none,fill=color1] (axis cs:1.12,0) rectangle (axis cs:1.32,5895);
\draw[draw=none,fill=color1] (axis cs:2.12,0) rectangle (axis cs:2.32,8315);
\draw[draw=none,fill=color1] (axis cs:3.12,0) rectangle (axis cs:3.32,1030);
\draw[draw=none,fill=color1] (axis cs:4.12,0) rectangle (axis cs:4.32,305);
\draw[draw=none,fill=color1] (axis cs:5.12,0) rectangle (axis cs:5.32,7208);
\draw[draw=none,fill=color1] (axis cs:6.12,0) rectangle (axis cs:6.32,658);
\draw[draw=none,fill=color1] (axis cs:7.12,0) rectangle (axis cs:7.32,237);
\draw[draw=none,fill=color1] (axis cs:8.12,0) rectangle (axis cs:8.32,1103);
\draw[draw=none,fill=color1] (axis cs:9.12,0) rectangle (axis cs:9.32,2033);
\draw[draw=none,fill=color1] (axis cs:10.12,0) rectangle (axis cs:10.32,1078);
\draw[draw=none,fill=color1] (axis cs:11.12,0) rectangle (axis cs:11.32,110);
\draw[draw=none,fill=color1] (axis cs:12.12,0) rectangle (axis cs:12.32,287);
\draw[draw=none,fill=color1] (axis cs:13.12,0) rectangle (axis cs:13.32,348);
\draw[draw=none,fill=color1] (axis cs:14.12,0) rectangle (axis cs:14.32,302);
\draw[draw=none,fill=color2] (axis cs:0.34,0) rectangle (axis cs:0.54,7214);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
\addlegendentry{Proj. FastGAN}

\draw[draw=none,fill=color2] (axis cs:1.34,0) rectangle (axis cs:1.54,2835);
\draw[draw=none,fill=color2] (axis cs:2.34,0) rectangle (axis cs:2.54,4626);
\draw[draw=none,fill=color2] (axis cs:3.34,0) rectangle (axis cs:3.54,681);
\draw[draw=none,fill=color2] (axis cs:4.34,0) rectangle (axis cs:4.54,361);
\draw[draw=none,fill=color2] (axis cs:5.34,0) rectangle (axis cs:5.54,3764);
\draw[draw=none,fill=color2] (axis cs:6.34,0) rectangle (axis cs:6.54,339);
\draw[draw=none,fill=color2] (axis cs:7.34,0) rectangle (axis cs:7.54,93);
\draw[draw=none,fill=color2] (axis cs:8.34,0) rectangle (axis cs:8.54,358);
\draw[draw=none,fill=color2] (axis cs:9.34,0) rectangle (axis cs:9.54,945);
\draw[draw=none,fill=color2] (axis cs:10.34,0) rectangle (axis cs:10.54,540);
\draw[draw=none,fill=color2] (axis cs:11.34,0) rectangle (axis cs:11.54,78);
\draw[draw=none,fill=color2] (axis cs:12.34,0) rectangle (axis cs:12.54,165);
\draw[draw=none,fill=color2] (axis cs:13.34,0) rectangle (axis cs:13.54,265);
\draw[draw=none,fill=color2] (axis cs:14.34,0) rectangle (axis cs:14.54,351);
\end{axis}

\end{tikzpicture}


==> figures/histograms/celebahq_hist.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.975, xmax=14.975,
xtick style={color=black},
xtick={0.15,1.15,2.15,3.15,4.15,5.15,6.15,7.15,8.15,9.15,10.15,11.15,12.15,13.15,14.15},
xticklabel style={rotate=90.0},
xticklabels={
  wig,
  suit,
  brassiere,
  bikini,
  neck brace,
  tench,
  lab coat,
  bow tie,
  fur coat,
  oboe,
  seat belt,
  lipstick,
  ping-pong ball,
  stethoscope,
  hair spray
},
y grid style={darkgray176},
ymin=0, ymax=10149.3,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.25,0) rectangle (axis cs:-0.05,6103);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{CelebAHQ}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.75,0) rectangle (axis cs:0.95,3753);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.75,0) rectangle (axis cs:1.95,3303);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.75,0) rectangle (axis cs:2.95,2979);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.75,0) rectangle (axis cs:3.95,943);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.75,0) rectangle (axis cs:4.95,713);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.75,0) rectangle (axis cs:5.95,687);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.75,0) rectangle (axis cs:6.95,682);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.75,0) rectangle (axis cs:7.95,633);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.75,0) rectangle (axis cs:8.95,583);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.75,0) rectangle (axis cs:9.95,451);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.75,0) rectangle (axis cs:10.95,421);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.75,0) rectangle (axis cs:11.95,336);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.75,0) rectangle (axis cs:12.95,285);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.75,0) rectangle (axis cs:13.95,276);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.1,0) rectangle (axis cs:0.1,6145);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{DDPM}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.9,0) rectangle (axis cs:1.1,1759);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.9,0) rectangle (axis cs:2.1,5945);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.9,0) rectangle (axis cs:3.1,4511);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.9,0) rectangle (axis cs:4.1,1257);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.9,0) rectangle (axis cs:5.1,971);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.9,0) rectangle (axis cs:6.1,592);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.9,0) rectangle (axis cs:7.1,319);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.9,0) rectangle (axis cs:8.1,1015);
\draw[draw=none,fill=darkorange25512714] (axis cs:8.9,0) rectangle (axis cs:9.1,815);
\draw[draw=none,fill=darkorange25512714] (axis cs:9.9,0) rectangle (axis cs:10.1,186);
\draw[draw=none,fill=darkorange25512714] (axis cs:10.9,0) rectangle (axis cs:11.1,92);
\draw[draw=none,fill=darkorange25512714] (axis cs:11.9,0) rectangle (axis cs:12.1,273);
\draw[draw=none,fill=darkorange25512714] (axis cs:12.9,0) rectangle (axis cs:13.1,90);
\draw[draw=none,fill=darkorange25512714] (axis cs:13.9,0) rectangle (axis cs:14.1,225);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.05,0) rectangle (axis cs:0.25,9666);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{StyleSwin}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.05,0) rectangle (axis cs:1.25,5392);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.05,0) rectangle (axis cs:2.25,4199);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.05,0) rectangle (axis cs:3.25,4861);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.05,0) rectangle (axis cs:4.25,917);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.05,0) rectangle (axis cs:5.25,401);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.05,0) rectangle (axis cs:6.25,1085);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.05,0) rectangle (axis cs:7.25,2893);
\draw[draw=none,fill=forestgreen4416044] (axis cs:8.05,0) rectangle (axis cs:8.25,1339);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.05,0) rectangle (axis cs:9.25,429);
\draw[draw=none,fill=forestgreen4416044] (axis cs:10.05,0) rectangle (axis cs:10.25,2098);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.05,0) rectangle (axis cs:11.25,2321);
\draw[draw=none,fill=forestgreen4416044] (axis cs:12.05,0) rectangle (axis cs:12.25,528);
\draw[draw=none,fill=forestgreen4416044] (axis cs:13.05,0) rectangle (axis cs:13.25,657);
\draw[draw=none,fill=forestgreen4416044] (axis cs:14.05,0) rectangle (axis cs:14.25,734);
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/histograms/lsun_church_hist.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.975, xmax=14.975,
xtick style={color=black},
xtick={0.15,1.15,2.15,3.15,4.15,5.15,6.15,7.15,8.15,9.15,10.15,11.15,12.15,13.15,14.15},
xticklabel style={rotate=90.0},
xticklabels={
  monastery,
  church,
  bell cote,
  palace,
  mosque,
  castle,
  stupa,
  lakeside,
  dome,
  obelisk,
  vault,
  barn,
  book jacket,
  triumphal arch,
  beacon
},
y grid style={darkgray176},
ymin=0, ymax=10719.45,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.25,0) rectangle (axis cs:-0.05,7251);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{LSUN-Church}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.75,0) rectangle (axis cs:0.95,6731);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.75,0) rectangle (axis cs:1.95,3766);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.75,0) rectangle (axis cs:2.95,3528);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.75,0) rectangle (axis cs:3.95,2047);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.75,0) rectangle (axis cs:4.95,1309);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.75,0) rectangle (axis cs:5.95,679);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.75,0) rectangle (axis cs:6.95,593);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.75,0) rectangle (axis cs:7.95,429);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.75,0) rectangle (axis cs:8.95,371);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.75,0) rectangle (axis cs:9.95,320);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.75,0) rectangle (axis cs:10.95,173);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.75,0) rectangle (axis cs:11.95,163);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.75,0) rectangle (axis cs:12.95,133);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.75,0) rectangle (axis cs:13.95,126);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.1,0) rectangle (axis cs:0.1,10209);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{DDPM}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.9,0) rectangle (axis cs:1.1,3611);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.9,0) rectangle (axis cs:2.1,3459);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.9,0) rectangle (axis cs:3.1,2103);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.9,0) rectangle (axis cs:4.1,1630);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.9,0) rectangle (axis cs:5.1,1877);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.9,0) rectangle (axis cs:6.1,1406);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.9,0) rectangle (axis cs:7.1,873);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.9,0) rectangle (axis cs:8.1,254);
\draw[draw=none,fill=darkorange25512714] (axis cs:8.9,0) rectangle (axis cs:9.1,488);
\draw[draw=none,fill=darkorange25512714] (axis cs:9.9,0) rectangle (axis cs:10.1,318);
\draw[draw=none,fill=darkorange25512714] (axis cs:10.9,0) rectangle (axis cs:11.1,260);
\draw[draw=none,fill=darkorange25512714] (axis cs:11.9,0) rectangle (axis cs:12.1,154);
\draw[draw=none,fill=darkorange25512714] (axis cs:12.9,0) rectangle (axis cs:13.1,187);
\draw[draw=none,fill=darkorange25512714] (axis cs:13.9,0) rectangle (axis cs:14.1,203);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.05,0) rectangle (axis cs:0.25,8282);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{StyleSwin}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.05,0) rectangle (axis cs:1.25,5711);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.05,0) rectangle (axis cs:2.25,3204);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.05,0) rectangle (axis cs:3.25,3331);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.05,0) rectangle (axis cs:4.25,2569);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.05,0) rectangle (axis cs:5.25,893);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.05,0) rectangle (axis cs:6.25,797);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.05,0) rectangle (axis cs:7.25,672);
\draw[draw=none,fill=forestgreen4416044] (axis cs:8.05,0) rectangle (axis cs:8.25,418);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.05,0) rectangle (axis cs:9.25,403);
\draw[draw=none,fill=forestgreen4416044] (axis cs:10.05,0) rectangle (axis cs:10.25,445);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.05,0) rectangle (axis cs:11.25,287);
\draw[draw=none,fill=forestgreen4416044] (axis cs:12.05,0) rectangle (axis cs:12.25,126);
\draw[draw=none,fill=forestgreen4416044] (axis cs:13.05,0) rectangle (axis cs:13.25,105);
\draw[draw=none,fill=forestgreen4416044] (axis cs:14.05,0) rectangle (axis cs:14.25,127);
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/packet_plots/celebA/packetplot_celebAHQ_DDPM__stylegan2_sym5.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-12.75, xmax=267.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=3.96170280877542e-12, ymax=3.94701258179741e-05,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1.70421099028317e-05
1 9.05746375678973e-08
2 1.28159371115544e-07
3 2.35220056765684e-08
4 1.62426871952448e-08
5 2.82987926425449e-08
6 6.04593042297097e-09
7 9.73604841192355e-09
8 1.9337765166938e-08
9 6.31288132879604e-09
10 3.65283590042509e-08
11 1.09100239953364e-08
12 2.9057767303442e-09
13 3.73806274822641e-09
14 3.91532672949779e-09
15 5.63913271633965e-09
16 2.0777515263859e-09
17 1.91674831562239e-09
18 1.135815219655e-09
19 9.61338564309244e-10
20 9.43077704818052e-09
21 4.16768397570877e-09
22 4.10479028545296e-09
23 1.93149407579085e-09
24 8.9605317610264e-10
25 6.72346123220535e-10
26 9.53044421159177e-10
27 7.40330963200364e-10
28 2.21667817434934e-09
29 1.19806675691336e-09
30 2.81493561793411e-09
31 1.42035672112684e-09
32 2.75537237470758e-09
33 1.3241978624734e-09
34 2.82615131297348e-09
35 1.30278621224278e-09
36 9.74238800743876e-10
37 1.01337160884896e-09
38 9.0672702679484e-10
39 9.56001167118359e-10
40 1.21296785948743e-08
41 4.62123228572864e-09
42 5.63908342243735e-09
43 2.39185604655745e-09
44 2.37332242747357e-09
45 2.87962076406245e-09
46 1.45390133265977e-09
47 1.63654700902072e-09
48 4.58961479932185e-10
49 3.53893941928973e-10
50 4.14568324114128e-10
51 3.18452791914225e-10
52 8.44923853104973e-10
53 5.37792588239938e-10
54 7.71691488488102e-10
55 4.96634788849093e-10
56 8.11897271635331e-10
57 6.08878447660999e-10
58 5.85919368578658e-10
59 4.43834191621306e-10
60 1.86481852182396e-09
61 1.05869712996309e-09
62 1.19432919110096e-09
63 7.29082516581769e-10
64 4.35228991735315e-10
65 2.3029068929592e-10
66 2.44746944932928e-10
67 1.39606604054876e-10
68 4.25482510335584e-10
69 2.10500797348523e-10
70 2.44498810086924e-10
71 1.24511748134104e-10
72 2.19945534007948e-10
73 1.28093979867572e-10
74 2.1802362693002e-10
75 1.24836044279597e-10
76 2.02099781354548e-10
77 1.09623199406883e-10
78 2.09520678584596e-10
79 1.09718324703412e-10
80 1.46393663857936e-09
81 7.93215215733056e-10
82 8.04086353056732e-10
83 4.58893423260776e-10
84 6.03816663335977e-10
85 7.30819516014947e-10
86 3.49220624640267e-10
87 4.30973173815019e-10
88 6.60219823256369e-10
89 3.77292003195251e-10
90 6.85458800830929e-10
91 3.8788400269496e-10
92 3.09870490378117e-10
93 4.13413636657367e-10
94 3.01736968744137e-10
95 3.79955428231327e-10
96 1.50544202104363e-10
97 9.20476750376764e-11
98 1.31271216119444e-10
99 7.99058874623171e-11
100 1.19529691700038e-10
101 6.82444031840923e-11
102 1.09561040795292e-10
103 6.060240503869e-11
104 2.04877059761799e-10
105 1.23462073897684e-10
106 1.58348861800661e-10
107 9.58790963290213e-11
108 1.8454629491238e-10
109 9.96971533107072e-11
110 1.37166875080474e-10
111 7.43991881990702e-11
112 3.6137562386962e-10
113 2.11559797458349e-10
114 3.35874911217005e-10
115 1.94555205279556e-10
116 1.85208515190993e-10
117 2.23367366269933e-10
118 1.71048925023953e-10
119 1.98579097610008e-10
120 6.18817275199746e-10
121 3.52619433652279e-10
122 4.54176363184899e-10
123 2.5465515807177e-10
124 2.89688051324788e-10
125 3.95658922291986e-10
126 2.17167298033338e-10
127 2.61990956706981e-10
128 6.23541496214131e-10
129 3.12760928267153e-10
130 4.0056319372539e-10
131 2.16370796279897e-10
132 3.1014901757942e-10
133 2.76666356491262e-10
134 2.16877557579487e-10
135 1.9211481017134e-10
136 6.65447308367817e-10
137 3.29276578225901e-10
138 3.99537014583728e-10
139 2.1417431717019e-10
140 2.96240032504613e-10
141 2.76719730463171e-10
142 2.0660441413245e-10
143 1.86211643327105e-10
144 1.9568126286007e-10
145 1.60398749837753e-10
146 1.37219749452022e-10
147 1.11691440818351e-10
148 2.86812323890828e-10
149 2.0524321131532e-10
150 1.99604555106703e-10
151 1.42633377331336e-10
152 1.60984961472543e-10
153 1.34324260048224e-10
154 1.24297613868229e-10
155 1.00594123308984e-10
156 2.60820837150177e-10
157 1.75029504778657e-10
158 1.89137386308325e-10
159 1.31500713096422e-10
160 2.0322521443461e-09
161 1.02124675382953e-09
162 1.27173194197638e-09
163 6.62260968287143e-10
164 8.1264744933307e-10
165 8.12411804496094e-10
166 5.3859383619681e-10
167 5.33234290056583e-10
168 9.00441443629774e-10
169 4.45544601213044e-10
170 1.11041975614512e-09
171 5.72050184999284e-10
172 3.9674002971779e-10
173 3.71127628628898e-10
174 4.91495677490406e-10
175 4.71844618932238e-10
176 4.12511663716586e-10
177 3.2303856811744e-10
178 2.66792699044061e-10
179 2.16481277348635e-10
180 7.23882787045937e-10
181 4.72676842111497e-10
182 4.77274997301436e-10
183 3.05855646365316e-10
184 2.24197771458989e-10
185 1.82009726734655e-10
186 2.63852856230429e-10
187 2.09529185668522e-10
188 3.59759055879039e-10
189 2.40168135379193e-10
190 4.42095887676075e-10
191 2.95736768407551e-10
192 7.93670199006336e-11
193 5.102391772982e-11
194 5.75463218743799e-11
195 3.6588777146962e-11
196 5.4756900402797e-11
197 3.79483423851301e-11
198 3.90918686310471e-11
199 2.59488108084183e-11
200 6.19500353793434e-11
201 3.75427883225754e-11
202 4.86321018178248e-11
203 3.02553711251097e-11
204 3.92079702038473e-11
205 2.72737266798773e-11
206 3.34450384054108e-11
207 2.28019669118451e-11
208 1.48807549615881e-10
209 9.13353004339257e-11
210 1.02501909737818e-10
211 6.22890003465493e-11
212 8.70153948895336e-11
213 9.91567244978953e-11
214 6.36293379097097e-11
215 6.86437781616256e-11
216 1.0930716748403e-10
217 6.46255687852815e-11
218 9.10415354216099e-11
219 5.41458267111494e-11
220 6.48795392410584e-11
221 7.18163306601127e-11
222 5.26556818980506e-11
223 5.9662511042724e-11
224 1.24956295310952e-10
225 7.75231476235483e-11
226 8.73899702602543e-11
227 5.19263868015152e-11
228 9.31455815256221e-11
229 5.34978658595087e-11
230 6.18310749822548e-11
231 3.72206085397231e-11
232 8.52859380340298e-11
233 5.25860570366188e-11
234 9.11101055711683e-11
235 5.56721023448059e-11
236 5.69893437996072e-11
237 3.7620299236929e-11
238 6.38905595096162e-11
239 3.86733596535738e-11
240 3.11953185505587e-10
241 1.75079589714855e-10
242 1.90903307051293e-10
243 1.09754837163134e-10
244 1.56606741463783e-10
245 1.84971302163994e-10
246 1.05838941777403e-10
247 1.1632615704027e-10
248 1.61571520052028e-10
249 9.49237424774374e-11
250 1.94590982216525e-10
251 1.12151420095241e-10
252 9.77384562173e-11
253 1.05941769246165e-10
254 1.09466873066122e-10
255 1.22466981000713e-10
};
\addlegendentry{celebAHQ}
\addplot [semithick, darkorange25512714, mark options={solid}]
table {%
0 1.89740494533908e-05
1 8.55055048987197e-08
2 1.15313106618942e-07
3 2.12441619851234e-08
4 1.78397208117076e-08
5 2.95053101950771e-08
6 7.3101622533045e-09
7 9.65855218026945e-09
8 1.94535694220122e-08
9 6.89691281863247e-09
10 3.56109239874058e-08
11 1.13092664122405e-08
12 3.32933280944303e-09
13 4.27047286422066e-09
14 4.7822150683885e-09
15 6.21901152797477e-09
16 3.03840486104434e-09
17 2.59164822935531e-09
18 1.45492451419926e-09
19 1.21648890960557e-09
20 1.129611515438e-08
21 5.21542409259723e-09
22 5.2146607032455e-09
23 2.28341501262719e-09
24 1.09286790728191e-09
25 7.91820109480312e-10
26 1.08006203980437e-09
27 9.89738402346063e-10
28 2.63442956338622e-09
29 1.31569521943931e-09
30 3.5684213361975e-09
31 1.66168367954356e-09
32 2.99043367846252e-09
33 1.40452827146476e-09
34 3.18825210676721e-09
35 1.55785218058924e-09
36 1.10599052138838e-09
37 1.12270215346655e-09
38 1.02481689800982e-09
39 1.12089426629325e-09
40 1.28831745271896e-08
41 5.06757746876474e-09
42 5.88041881854906e-09
43 2.58349741599773e-09
44 2.68106647993704e-09
45 3.22183679735133e-09
46 1.65426838893978e-09
47 1.84735993169483e-09
48 5.05918473781009e-10
49 3.89869247996444e-10
50 4.31304741921323e-10
51 3.43726380691578e-10
52 9.61247414998923e-10
53 5.46189982131295e-10
54 8.55628623508409e-10
55 5.02367147880989e-10
56 9.82647185843177e-10
57 6.92549739778059e-10
58 5.9834170951234e-10
59 4.96230723179281e-10
60 2.02086503087173e-09
61 1.19819787425257e-09
62 1.35643918319772e-09
63 7.88010434682462e-10
64 3.88335252843319e-10
65 2.42995235044674e-10
66 2.04655195568115e-10
67 1.30661051422898e-10
68 4.66399419085661e-10
69 1.70246650110784e-10
70 2.08012884694853e-10
71 8.9355266241764e-11
72 1.76500383752831e-10
73 1.21738702452134e-10
74 1.91090740453426e-10
75 1.15547467427479e-10
76 1.66322455807943e-10
77 7.38601749206147e-11
78 1.60918972591517e-10
79 7.50598957988124e-11
80 1.76335579471498e-09
81 9.40229227808231e-10
82 9.11223985156084e-10
83 4.9944165469995e-10
84 7.55968343479907e-10
85 9.29096521939954e-10
86 3.82392784104013e-10
87 4.80796402690942e-10
88 7.8880835197026e-10
89 3.82322479230979e-10
90 7.77050257472212e-10
91 4.17796741647436e-10
92 2.95749286172153e-10
93 3.85450560358436e-10
94 3.14713616278439e-10
95 4.30010166363459e-10
96 8.92887083714378e-11
97 6.84344525492264e-11
98 1.09236883427677e-10
99 6.40762443104848e-11
100 6.91481039094555e-11
101 3.37750417911398e-11
102 6.97181409825554e-11
103 3.47514100829116e-11
104 1.83729087499529e-10
105 1.16016758699988e-10
106 1.20089604926932e-10
107 8.06966021782429e-11
108 1.27613086764455e-10
109 5.78703543419046e-11
110 7.98642679766814e-11
111 4.23363635815299e-11
112 3.37666117289359e-10
113 1.80594872389861e-10
114 3.39121647430218e-10
115 1.67593008915112e-10
116 1.61993432556962e-10
117 1.91421642425915e-10
118 1.51668524961401e-10
119 1.9740836743054e-10
120 7.41716577046247e-10
121 3.24236554272161e-10
122 4.64681348955054e-10
123 2.22132867655489e-10
124 2.54549686884431e-10
125 3.87784582223105e-10
126 1.99972954861849e-10
127 2.88770951595296e-10
128 6.52757181640595e-10
129 2.71556083175639e-10
130 4.36034625073134e-10
131 2.05346975534759e-10
132 2.53258441995641e-10
133 2.39098268961513e-10
134 1.93073501630892e-10
135 1.79482692597155e-10
136 6.02235206148549e-10
137 2.66729582865111e-10
138 3.21932785984913e-10
139 1.62573926543175e-10
140 2.1315187115345e-10
141 2.22428270246766e-10
142 1.47835840791366e-10
143 1.38153155582188e-10
144 1.38191791343445e-10
145 1.24046370397757e-10
146 1.05359519719794e-10
147 9.26935056488887e-11
148 2.2021647005932e-10
149 1.52881540760319e-10
150 1.68525929322705e-10
151 1.11783977907454e-10
152 9.08221692297317e-11
153 8.6224298534443e-11
154 7.38536315436633e-11
155 6.62472854351392e-11
156 1.72936373554755e-10
157 1.05375555503606e-10
158 1.23372229099417e-10
159 8.20645912336104e-11
160 2.10406025935583e-09
161 1.07232700496951e-09
162 1.20901921807359e-09
163 6.42040143272737e-10
164 8.66314464609275e-10
165 8.53221882035626e-10
166 4.87019702344327e-10
167 5.10151032528938e-10
168 8.64648908027732e-10
169 4.12292255891344e-10
170 1.09457687358372e-09
171 5.76913239402899e-10
172 3.34616140351685e-10
173 3.44527545381723e-10
174 4.6481077320415e-10
175 4.63227456393156e-10
176 3.64585972523201e-10
177 2.98665592257663e-10
178 2.12109774189173e-10
179 1.88262044842347e-10
180 7.24739712687494e-10
181 4.09838413206742e-10
182 4.28481944370063e-10
183 2.42790398896631e-10
184 1.7153083120558e-10
185 1.52913487427853e-10
186 2.29456592615307e-10
187 1.89788823545811e-10
188 3.09229197803518e-10
189 1.91875224042626e-10
190 4.2011674694642e-10
191 2.4718546653979e-10
192 3.36061525829656e-11
193 2.79511570139279e-11
194 3.17110469827409e-11
195 2.18370460602912e-11
196 2.36288297955634e-11
197 1.51735724679414e-11
198 1.89732257682707e-11
199 1.17785121933611e-11
200 2.62348007901148e-11
201 1.91758987161395e-11
202 2.12805207483457e-11
203 1.52242298628869e-11
204 1.43346940220668e-11
205 1.07138568850029e-11
206 1.25957490965112e-11
207 8.24119852221861e-12
208 8.4113015164089e-11
209 4.88835361078799e-11
210 7.09181394165093e-11
211 3.78382637722385e-11
212 4.67893848665746e-11
213 5.06608123507224e-11
214 3.91477371353144e-11
215 4.32946768713638e-11
216 5.10426319266788e-11
217 2.74565873509269e-11
218 4.34891879452781e-11
219 2.4560839473331e-11
220 2.82594260492264e-11
221 3.19843110330176e-11
222 2.55846697994055e-11
223 2.61924093525323e-11
224 5.72874456206129e-11
225 4.87343498889459e-11
226 3.85331939967148e-11
227 3.26870683298175e-11
228 4.85597465016419e-11
229 2.27181867068493e-11
230 2.57898997296779e-11
231 1.57762032604314e-11
232 3.78914399856711e-11
233 3.09318577695894e-11
234 4.13053653780526e-11
235 3.5144203519577e-11
236 2.59200803182091e-11
237 1.62596099778645e-11
238 3.00710879808097e-11
239 1.67765454306412e-11
240 2.23054921755228e-10
241 1.14219862734632e-10
242 1.3140234733644e-10
243 6.3981993314588e-11
244 1.26522042842581e-10
245 1.29110694357948e-10
246 6.39779756950176e-11
247 7.82078499184102e-11
248 1.04189379346309e-10
249 5.54061865831734e-11
250 1.38340283672989e-10
251 7.07133240851476e-11
252 6.01713262549097e-11
253 6.87568127433202e-11
254 7.47565065406519e-11
255 9.04872149432023e-11
};
\addlegendentry{DDPM}
\addplot [semithick, forestgreen4416044, mark options={solid}]
table {%
0 1.68297647178406e-05
1 9.07166750607757e-08
2 1.33431996118816e-07
3 2.38225847937201e-08
4 1.60407669369533e-08
5 2.84080172718859e-08
6 6.0919678190885e-09
7 9.84362902300973e-09
8 2.01595860005455e-08
9 6.44720632436702e-09
10 3.83781788571014e-08
11 1.10445510514978e-08
12 3.33948224628955e-09
13 3.83006204529579e-09
14 4.08877998125945e-09
15 5.78737768819337e-09
16 2.28310792493858e-09
17 1.87942195140067e-09
18 1.13997089545848e-09
19 9.11008546378156e-10
20 9.24011089864507e-09
21 4.39375646976714e-09
22 3.89820176138755e-09
23 1.81100501261966e-09
24 1.03199526702014e-09
25 6.74660050048459e-10
26 9.81749903594675e-10
27 7.31482763249858e-10
28 2.3034558704893e-09
29 1.20271992365417e-09
30 2.84426593388787e-09
31 1.36767519531844e-09
32 3.58353902107922e-09
33 1.32921174067491e-09
34 2.95489588353348e-09
35 1.29207466947889e-09
36 1.14286813346354e-09
37 1.06156583523642e-09
38 9.54961221211192e-10
39 9.47816825025427e-10
40 1.25410055673569e-08
41 4.56884530208868e-09
42 5.83878190241194e-09
43 2.33472485788866e-09
44 2.61943711166168e-09
45 2.85837753466467e-09
46 1.51012558013974e-09
47 1.61641311446914e-09
48 5.73232294964754e-10
49 3.81441184194031e-10
50 4.50109532978971e-10
51 3.42575079415042e-10
52 9.88744308649814e-10
53 6.09287953423632e-10
54 8.03466015941723e-10
55 5.24614018893033e-10
56 8.99469276838261e-10
57 6.24129969928333e-10
58 6.24352236577863e-10
59 4.54478371603173e-10
60 2.03465089221311e-09
61 1.0693463892153e-09
62 1.25977128728749e-09
63 7.28117455217614e-10
64 6.8726718760459e-10
65 2.19510340460083e-10
66 2.72697531222832e-10
67 1.16034036545809e-10
68 6.08157024739597e-10
69 2.33557284623487e-10
70 2.75141048833305e-10
71 1.31684177451241e-10
72 2.35105906964961e-10
73 1.07927784764872e-10
74 2.18149456832073e-10
75 1.01768003746283e-10
76 2.16644785444586e-10
77 1.13610683361021e-10
78 2.23297574875048e-10
79 1.12765276283344e-10
80 1.80406478644812e-09
81 7.91238796704619e-10
82 7.9891321336234e-10
83 4.27939267355626e-10
84 7.50484507872073e-10
85 7.55787932238405e-10
86 3.66484620428764e-10
87 3.90531301741603e-10
88 7.30922267155876e-10
89 3.62451485491633e-10
90 6.85554890633711e-10
91 3.64352714665728e-10
92 2.84276685524887e-10
93 3.2719427167649e-10
94 3.24902327264454e-10
95 3.32737531971716e-10
96 2.23977503210904e-10
97 1.07507926172534e-10
98 1.63651411866361e-10
99 8.46198250359365e-11
100 1.78483408608265e-10
101 1.04173211723513e-10
102 1.30417107668812e-10
103 8.45267952853668e-11
104 2.42362657720818e-10
105 1.1348220974039e-10
106 1.8720482108936e-10
107 9.56546716834872e-11
108 2.10172754200322e-10
109 1.15824475011017e-10
110 1.60961161066453e-10
111 9.78869693635254e-11
112 4.33141716937868e-10
113 2.36497821326509e-10
114 3.46581874310914e-10
115 2.03046371383131e-10
116 2.33812441630121e-10
117 2.39206404684111e-10
118 1.71708258722703e-10
119 1.97721422567909e-10
120 6.48474607345406e-10
121 3.33247596184805e-10
122 4.64034310976302e-10
123 2.53812276751475e-10
124 3.05845515580216e-10
125 3.25533738854134e-10
126 2.18740997537381e-10
127 2.47479259307681e-10
128 7.70267294392113e-10
129 2.70074212993521e-10
130 3.24791415984294e-10
131 1.60403815230303e-10
132 3.19001880466629e-10
133 2.60248655958861e-10
134 1.79707290715037e-10
135 1.53566021010576e-10
136 8.06261390984275e-10
137 3.67926050737211e-10
138 3.45236450538522e-10
139 1.965003160187e-10
140 3.5864575198552e-10
141 3.35154237696145e-10
142 2.04166725192856e-10
143 1.80815806771761e-10
144 2.02464087162291e-10
145 1.5736446867809e-10
146 1.33803801372068e-10
147 1.00408986680733e-10
148 2.85405865607657e-10
149 2.03430425282924e-10
150 1.62468455355835e-10
151 1.26176541437317e-10
152 1.93391525016295e-10
153 1.42308761996723e-10
154 1.35142230739405e-10
155 1.05165876007618e-10
156 2.81695139436877e-10
157 1.96119231965497e-10
158 1.72881958748761e-10
159 1.30135555109767e-10
160 2.36767583317032e-09
161 9.12896258586926e-10
162 1.22311905048633e-09
163 6.03064875814852e-10
164 8.22887424867247e-10
165 7.67576668891934e-10
166 5.1759146968422e-10
167 4.95801066868751e-10
168 1.04480268880991e-09
169 4.49395048951473e-10
170 1.10249576135146e-09
171 5.3337884109439e-10
172 4.5583573027308e-10
173 4.28458907242302e-10
174 5.24765286780138e-10
175 4.62070021134409e-10
176 4.53228732322231e-10
177 2.96911828456814e-10
178 2.90388546542175e-10
179 2.10408246381633e-10
180 7.167328952562e-10
181 4.63604210576563e-10
182 4.61159499476338e-10
183 3.05578728987399e-10
184 2.25939614240112e-10
185 1.72100583784029e-10
186 2.79309436690411e-10
187 2.02503430690726e-10
188 3.50476314636694e-10
189 2.40713393662162e-10
190 4.4250075825758e-10
191 2.97136815152754e-10
192 1.72854230928721e-10
193 8.94739698997782e-11
194 9.98707921917585e-11
195 5.67696098463522e-11
196 1.18686047101413e-10
197 8.18482503994744e-11
198 7.088920422893e-11
199 5.42688914639822e-11
200 1.44665945889244e-10
201 7.7976000656399e-11
202 1.0100974917604e-10
203 5.62019181193918e-11
204 9.81868544802644e-11
205 6.72935873691216e-11
206 7.30377078261846e-11
207 5.09025772921223e-11
208 1.74974840172482e-10
209 1.24388291333766e-10
210 1.18912338309407e-10
211 7.87576670546741e-11
212 1.49273246541348e-10
213 1.38320951914572e-10
214 8.12421241391803e-11
215 8.46073766602728e-11
216 1.64355598575305e-10
217 1.02995736939171e-10
218 1.26503946207279e-10
219 8.10679301466166e-11
220 1.11205523956048e-10
221 1.12003434304953e-10
222 8.32081556434439e-11
223 8.55906803765016e-11
224 2.02854538722264e-10
225 1.05416508855427e-10
226 1.60926508230297e-10
227 8.07639372046864e-11
228 1.56812549056973e-10
229 1.04139731560426e-10
230 1.13100549758993e-10
231 7.5681662325966e-11
232 1.57282881163567e-10
233 8.03934627202629e-11
234 1.61423333033817e-10
235 8.2847888271953e-11
236 1.10063853864251e-10
237 7.50967829588056e-11
238 1.13259415734923e-10
239 7.95699964251106e-11
240 3.59485829992678e-10
241 2.02688546502294e-10
242 2.42887571166861e-10
243 1.45007159058075e-10
244 1.8986789918074e-10
245 2.03501326900835e-10
246 1.37611907979895e-10
247 1.44290787651435e-10
248 1.85679929765037e-10
249 1.18873369481243e-10
250 2.29512936433807e-10
251 1.369324792444e-10
252 1.23036997257131e-10
253 1.27890087409099e-10
254 1.27717669773375e-10
255 1.42021505666889e-10
};
\addlegendentry{stylegan2}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/packet_transform/lvl_3_packs_new.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{graphicx}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{patterns,shapes.arrows}
\usetikzlibrary{shapes.geometric}
\usepackage{amsmath,amsfonts,amssymb}
\usepackage{mathdots}
\usepackage{siunitx}
\usepackage[export]{adjustbox}
\usepackage{mwe}
\graphicspath{}
\pgfplotsset{compat=newest}
\usetikzlibrary{intersections}
\usepackage{xcolor}         % colors

\definecolor{tabBlue}{HTML}{1f77b4}
\definecolor{tabOrange}{HTML}{ff7f0e}
\definecolor{tabGreen}{HTML}{2ca02c}
\definecolor{tabRed}{HTML}{d62728}
\definecolor{tabPurple}{HTML}{9467bd}
\definecolor{tabBrown}{HTML}{8c564b}
\definecolor{tabPink}{HTML}{e377c2}
\definecolor{tabGray}{HTML}{7f7f7f}
\definecolor{tabOlive}{HTML}{bcbd22}
\definecolor{tabCyan}{HTML}{17becf}
\begin{document}
\begin{tikzpicture}[thick,fill opacity=.3,text opacity=1]
    \draw[thick, fill=tabGreen] (22.06, 3.45) rectangle (22.86, 2.64) node[pos=.5] {\large {\bf{aaa}}};
    \draw[thick, fill=tabGreen] (22.92, 3.45) rectangle (23.72, 2.64) node[pos=.5] {\large {\bf{aa}}{\bf{h}}};
    \draw[thick, fill=tabGreen] (23.78, 3.45) rectangle (24.58, 2.64) node[pos=.5] {\large {\bf{a}}{\bf{h}}{\bf{a}}};
    \draw[thick, fill=tabGreen] (24.64, 3.45) rectangle (25.42, 2.64) node[pos=.5] {\large {\bf{a}}{\bf{h}}{\bf{h}}};
    \draw[thick, fill=tabBlue] (25.55, 3.45) rectangle (26.35, 2.64) node[pos=.5] {\large {\bf{h}}{\bf{aa}}};
    \draw[thick, fill=tabBlue] (26.41, 3.45) rectangle (27.21, 2.64) node[pos=.5] {\large {\bf{h}}{\bf{a}}{\bf{h}}};
    \draw[thick, fill=tabBlue] (27.27, 3.45) rectangle (28.07, 2.64) node[pos=.5] {\large {\bf{hh}}{\bf{a}}};
    \draw[thick, fill=tabBlue] (28.13, 3.45) rectangle (28.93, 2.64) node[pos=.5] {\large {\bf{hhh}}};

    \draw[thick, fill=tabGreen] (22.06, 2.58) rectangle (22.86, 1.79) node[pos=.5] {\large {\bf{aa}}{\bf{v}}};
    \draw[thick, fill=tabGreen] (22.92, 2.58) rectangle (23.72, 1.79) node[pos=.5] {\large {\bf{aa}}{\bf{d}}};
    \draw[thick, fill=tabGreen] (23.78, 2.58) rectangle (24.58, 1.79) node[pos=.5] {\large {\bf{a}}{\bf{h}}{\bf{v}}};
    \draw[thick, fill=tabGreen] (24.64, 2.58) rectangle (25.42, 1.79) node[pos=.5] {\large {\bf{a}}{\bf{h}}{\bf{d}}};
    \draw[thick, fill=tabBlue] (25.55, 2.58) rectangle (26.35, 1.79) node[pos=.5] {\large {\bf{h}}{\bf{a}}\bf{v}};
    \draw[thick, fill=tabBlue] (26.41, 2.58) rectangle (27.21, 1.79) node[pos=.5] {\large {\bf{h}}{\bf{a}}{\bf{d}}};
    \draw[thick, fill=tabBlue] (27.27, 2.58) rectangle (28.07, 1.79) node[pos=.5] {\large {\bf{hh}}\bf{v}};
    \draw[thick, fill=tabBlue] (28.13, 2.58) rectangle (28.93, 1.79) node[pos=.5] {\large {\bf{hh}}{\bf{d}}};

    \draw[thick, fill=tabGreen] (22.06, 1.74) rectangle (22.86, 0.93) node[pos=.5] {\large {\bf{a}}{\bf{v}}{\bf{a}}};
    \draw[thick, fill=tabGreen] (22.92, 1.74) rectangle (23.72, 0.93) node[pos=.5] {\large {\bf{a}}{\bf{v}}{\bf{h}}};
    \draw[thick, fill=tabGreen] (23.78, 1.74) rectangle (24.58, 0.93) node[pos=.5] {\large {\bf{a}}{\bf{d}}{\bf{a}}};
    \draw[thick, fill=tabGreen] (24.64, 1.74) rectangle (25.42, 0.93) node[pos=.5] {\large {\bf{a}}{\bf{d}}{\bf{h}}};
    \draw[thick, fill=tabBlue] (25.55, 1.74) rectangle (26.35, 0.93) node[pos=.5] {\large {\bf{h}}{\bf{v}}{\bf{a}}};
    \draw[thick, fill=tabBlue] (26.41, 1.74) rectangle (27.21, 0.93) node[pos=.5] {\large {\bf{h}}{\bf{v}}{\bf{h}}};
    \draw[thick, fill=tabBlue] (27.27, 1.74) rectangle (28.07, 0.93) node[pos=.5] {\large {\bf{h}}{\bf{d}}{\bf{a}}};
    \draw[thick, fill=tabBlue] (28.13, 1.74) rectangle (28.93, 0.93) node[pos=.5] {\large {\bf{h}}{\bf{d}}{\bf{h}}};

    \draw[thick, fill=tabGreen] (22.06, 0.87) rectangle (22.86, 0.05) node[pos=.5] {\large {\bf{a}}{\bf{v}}{\bf{v}}};
    \draw[thick, fill=tabGreen] (22.92, 0.87) rectangle (23.72, 0.05) node[pos=.5] {\large {\bf{a}}{\bf{v}}{\bf{d}}};
    \draw[thick, fill=tabGreen] (23.78, 0.87) rectangle (24.58, 0.05) node[pos=.5] {\large {\bf{a}}{\bf{d}}{\bf{v}}};
    \draw[thick, fill=tabGreen] (24.64, 0.87) rectangle (25.42, 0.05) node[pos=.5] {\large {\bf{a}}{\bf{d}}{\bf{d}}};
    \draw[thick, fill=tabBlue] (25.55, 0.87) rectangle (26.35, 0.05) node[pos=.5] {\large {\bf{h}}{\bf{v}}{\bf{v}}};
    \draw[thick, fill=tabBlue] (26.41, 0.87) rectangle (27.21, 0.05) node[pos=.5] {\large {\bf{h}}{\bf{v}}{\bf{d}}};
    \draw[thick, fill=tabBlue] (27.27, 0.87) rectangle (28.07, 0.05) node[pos=.5] {\large {\bf{h}}{\bf{d}}{\bf{v}}};
    \draw[thick, fill=tabBlue] (28.13, 0.87) rectangle (28.93, 0.05) node[pos=.5] {\large {\bf{h}}{\bf{d}}{\bf{d}}};

    \draw[thick, fill=tabGray] (22.06, -0.04) rectangle (22.86, -0.85) node[pos=.5] {\large {\bf{v}}{\bf{a}}{\bf{a}}};
    \draw[thick, fill=tabGray] (22.92, -0.04) rectangle (23.72, -0.85) node[pos=.5] {\large {\bf{v}}{\bf{a}}{\bf{h}}};
    \draw[thick, fill=tabGray] (23.78, -0.04) rectangle (24.58, -0.85) node[pos=.5] {\large {\bf{v}}{\bf{h}}{\bf{a}}};
    \draw[thick, fill=tabGray] (24.64, -0.04) rectangle (25.42, -0.85) node[pos=.5] {\large {\bf{v}}{\bf{h}}{\bf{h}}};
    \draw[thick, fill=tabPurple] (25.55, -0.04) rectangle (26.35, -0.85) node[pos=.5] {\large {\bf{d}}{\bf{aa}}};
    \draw[thick, fill=tabPurple] (26.41, -0.04) rectangle (27.21, -0.85) node[pos=.5] {\large {\bf{d}}{\bf{a}}{\bf{h}}};
    \draw[thick, fill=tabPurple] (27.27, -0.04) rectangle (28.07, -0.85) node[pos=.5] {\large {\bf{d}}{\bf{h}}{\bf{a}}};
    \draw[thick, fill=tabPurple] (28.13, -0.04) rectangle (28.93, -0.85) node[pos=.5] {\large {\bf{d}}{\bf{h}}{\bf{h}}};

    \draw[thick, fill=tabGray] (22.06, -0.91) rectangle (22.86, -1.72) node[pos=.5] {\large {\bf{v}}{\bf{a}}{\bf{v}}};
    \draw[thick, fill=tabGray] (22.92, -0.91) rectangle (23.72, -1.72) node[pos=.5] {\large {\bf{v}}{\bf{a}}{\bf{d}}};
    \draw[thick, fill=tabGray] (23.78, -0.91) rectangle (24.58, -1.72) node[pos=.5] {\large {\bf{v}}{\bf{h}}{\bf{v}}};
    \draw[thick, fill=tabGray] (24.64, -0.91) rectangle (25.42, -1.72) node[pos=.5] {\large {\bf{v}}{\bf{h}}{\bf{d}}};
    \draw[thick, fill=tabPurple] (25.55, -0.91) rectangle (26.35, -1.72) node[pos=.5] {\large {\bf{d}}{\bf{a}}{\bf{v}}};
    \draw[thick, fill=tabPurple] (26.41, -0.91) rectangle (27.21, -1.72) node[pos=.5] {\large {\bf{d}}{\bf{a}}{\bf{d}}};
    \draw[thick, fill=tabPurple] (27.27, -0.91) rectangle (28.07, -1.72) node[pos=.5] {\large {\bf{d}}{\bf{h}}{\bf{v}}};
    \draw[thick, fill=tabPurple] (28.13, -0.91) rectangle (28.93, -1.72) node[pos=.5] {\large {\bf{d}}{\bf{h}}{\bf{d}}};

    \draw[thick, fill=tabGray] (22.06, -1.78) rectangle (22.86, -2.59) node[pos=.5] {\large {\bf{v}}{\bf{v}}{\bf{a}}};
    \draw[thick, fill=tabGray] (22.92, -1.78) rectangle (23.72, -2.59) node[pos=.5] {\large {\bf{v}}{\bf{v}}{\bf{h}}};
    \draw[thick, fill=tabGray] (23.78, -1.78) rectangle (24.58, -2.59) node[pos=.5] {\large {\bf{v}}{\bf{d}}{\bf{a}}};
    \draw[thick, fill=tabGray] (24.64, -1.78) rectangle (25.42, -2.59) node[pos=.5] {\large {\bf{v}}{\bf{d}}{\bf{h}}};
    \draw[thick, fill=tabPurple] (25.55, -1.78) rectangle (26.35, -2.59) node[pos=.5] {\large {\bf{d}}{\bf{v}}{\bf{a}}};
    \draw[thick, fill=tabPurple] (26.41, -1.78) rectangle (27.21, -2.59) node[pos=.5] {\large {\bf{d}}{\bf{v}}{\bf{h}}};
    \draw[thick, fill=tabPurple] (27.27, -1.78) rectangle (28.07, -2.59) node[pos=.5] {\large {\bf{d}}{\bf{d}}{\bf{a}}};
    \draw[thick, fill=tabPurple] (28.13, -1.78) rectangle (28.93, -2.59) node[pos=.5] {\large {\bf{d}}{\bf{d}}{\bf{h}}};

    \draw[thick, fill=tabGray] (22.06, -2.65) rectangle (22.86, -3.45) node[pos=.5] {\large {\bf{v}}{\bf{v}}{\bf{v}}};
    \draw[thick, fill=tabGray] (22.92, -2.65) rectangle (23.72, -3.45) node[pos=.5] {\large {\bf{v}}{\bf{v}}{\bf{d}}};
    \draw[thick, fill=tabGray] (23.78, -2.65) rectangle (24.58, -3.45) node[pos=.5] {\large {\bf{v}}{\bf{d}}{\bf{v}}};
    \draw[thick, fill=tabGray] (24.64, -2.65) rectangle (25.42, -3.45) node[pos=.5] {\large {\bf{v}}{\bf{d}}{\bf{d}}};
    \draw[thick, fill=tabPurple] (25.55, -2.65) rectangle (26.35, -3.45) node[pos=.5] {\large {\bf{d}}{\bf{v}}{\bf{v}}};
    \draw[thick, fill=tabPurple] (26.41, -2.65) rectangle (27.21, -3.45) node[pos=.5] {\large {\bf{d}}{\bf{v}}{\bf{d}}};
    \draw[thick, fill=tabPurple] (27.27, -2.65) rectangle (28.07, -3.45) node[pos=.5] {\large {\bf{d}}{\bf{d}}{\bf{v}}};
    \draw[thick, fill=tabPurple] (28.13, -2.65) rectangle (28.93, -3.45) node[pos=.5] {\large {\bf{d}}{\bf{d}}{\bf{d}}};
\end{tikzpicture}
\end{document}  

==> figures/supplementary/fwt.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath}

%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\begin{document}
\begin{tikzpicture}
  \node[draw, rectangle] at (0,0) (x){$\mathbf{x}$};

  % upper arm
  \node[draw, rectangle] at (1,  1)   (hl){$\mathbf{H_\mathcal{L}}\; \downarrow_2$};
  \node[draw, rectangle] at (2,  1.75) (hhh){$\mathbf{H_\mathcal{L}} \; \downarrow_2$};
  \node[draw, rectangle] at (2,  0.25) (hll){$\mathbf{H_\mathcal{H}} \; \downarrow_2$};

  % lower arm
  \node[draw, rectangle] at (1,  -1.) (hh){$\mathbf{H_\mathcal{H}}\; \downarrow_2$ };
  \node[draw, rectangle] at (3.4, -1.0) (b0){$\mathbf{c}_{\mathcal{H},1}$};
  \node[draw, rectangle] at (3.4,  0.25) (b2){$\mathbf{c}_{\mathcal{H},2}$};
  \node[draw, rectangle] at (3.4,  1.75) (b3){$\mathbf{c}_{\mathcal{L},2}$};

  \node[draw, rectangle] at (5,  1.75)  (fhh){$\uparrow_2 \; \mathbf{F_\mathcal{L}}$};
  \node[draw, rectangle] at (5,  0.25)  (fll){$\uparrow_2 \; \mathbf{F_\mathcal{H}}$};

  \node[draw, rectangle] at (6, -1.0) (fh){$\uparrow_2 \; \mathbf{F_\mathcal{H}}$};
  \node[draw, rectangle] at (6,  1.) (fl){$\uparrow_2 \; \mathbf{F_\mathcal{L}}$};
  \node[draw, rectangle] at (7, 0) (xhat){$\hat{\mathbf{x}}$};

  % analysis
  \draw[->] (x) |- (hh);
  \draw[->] (x) |- (hl);
  \draw[->] (hl) |- (hhh);
  \draw[->] (hl) |- (hll);

  \draw[->] (hhh) -- (b3);
  \draw[->] (hll) -- (b2);
  \draw[->] (b2) -- (fll);
  \draw[->] (hh) -- (b0);
  \draw[->] (b0) -- (fh);
  

  % dotted
  \draw[dotted, ->] (b3) -- (fhh);


  % synthesis
  \draw[->] (fll) -| (fl);
  \draw[->] (fhh) -| (fl);

  \draw[->] (fl) -| (xhat);
  \draw[->] (fh) -| (xhat);

  
  

  % \draw (0,0) -- (10,10); % ...
\end{tikzpicture}
\end{document}

==> figures/supplementary/packets_1d.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath}
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\begin{document}
\begin{tikzpicture}
  \node[draw, rectangle] at (0,0) (x){$\mathbf{x}$};

  % upper arm
  \node[draw, rectangle] at (1,   2)   (hl){$\mathbf{H_\mathcal{L}}\; \downarrow_2$};
  \node[draw, rectangle] at (2,  3) (hhh){$\mathbf{H_\mathcal{L}} \; \downarrow_2$};
  \node[draw, rectangle] at (2,  1) (hll){$\mathbf{H_\mathcal{H}} \; \downarrow_2$};

  % lower arm
  \node[draw, rectangle] at (1,  -2.) (hh){$\mathbf{H_\mathcal{H}}\; \downarrow_2$ };
  \node[draw, rectangle] at (2, -1) (hph){$\mathbf{H_\mathcal{L}} \downarrow_2$};
  \node[draw, rectangle] at (2, -3) (hpl){$\mathbf{H_\mathcal{H}} \downarrow 2$};


  \node[draw, rectangle] at (4, -3) (b0){$\mathbf{c}_{\mathcal{H},\mathcal{H}}$};
  \node[draw, rectangle] at (4, -1) (b1){$\mathbf{c}_{\mathcal{H},\mathcal{L}}$};
  \node[draw, rectangle] at (4,  1) (b2){$\mathbf{c}_{\mathcal{L},\mathcal{H}}$};
  \node[draw, rectangle] at (4,  3) (b3){$\mathbf{c}_{\mathcal{L},\mathcal{L}}$};

  \node[draw, rectangle] at (6, 3)  (fhh){$\uparrow_2 \; \mathbf{F_\mathcal{L}}$};
  \node[draw, rectangle] at (6, 1)  (fll){$\uparrow_2 \; \mathbf{F_\mathcal{H}} $};
  \node[draw, rectangle] at (6, -1) (fph){$\uparrow_2 \; \mathbf{F_\mathcal{L}} $};
  \node[draw, rectangle] at (6, -3) (fpl){$\uparrow_2 \; \mathbf{F_\mathcal{H}} $};

  \node[draw, rectangle] at (7, -2.0) (fh){$\uparrow_2 \; \mathbf{F_\mathcal{H}}$ };
  \node[draw, rectangle] at (7,  2.) (fl){$\uparrow_2 \; \mathbf{F_\mathcal{L}}$};
  \node[draw, rectangle] at (8, 0) (xhat){$\hat{\mathbf{x}}$};
  

  % analysis
  \draw[->] (x) |- (hh);
  \draw[->] (x) |- (hl);
  \draw[->] (hl) |- (hhh);
  \draw[->] (hl) |- (hll);
  \draw[->] (hh) |- (hph);
  \draw[->] (hh) |- (hpl);

  \draw[->] (hhh) -- (b3);
  \draw[->] (hll) -- (b2);
  \draw[->] (hph) -- (b1);
  \draw[->] (hpl) -- (b0);

  % dotted
  \draw[dotted, ->] (b3) -- (fhh);
  \draw[dotted, ->] (b2) -- (fll);
  \draw[dotted, ->] (b1) -- (fph);
  \draw[dotted, ->] (b0) -- (fpl);


  % synthesis
  \draw[->] (fll) -| (fl);
  \draw[->] (fhh) -| (fl);
  \draw[->] (fpl) -| (fh);
  \draw[->] (fph) -| (fh);

  \draw[->] (fl) -| (xhat);
  \draw[->] (fh) -| (xhat);

  
  

  % \draw (0,0) -- (10,10); % ...
\end{tikzpicture}
\end{document}

==> figures/supplementary/packets_2d.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath}
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\begin{document}
\begin{tikzpicture}
  \node[draw, rectangle] at (0,0)   (I){$\mathbf{X}$};

  % 1st lvl filters
  \node[draw, rectangle] at (-4.25, -1) (Ha){$\mathbf{H_a}\downarrow_2$};
  \node[draw, rectangle] at (-1, -1) (Hz){$\mathbf{H_h}\downarrow_2$};
  \node[draw, rectangle] at ( 1, -1) (Hv){$\mathbf{H_v}\downarrow_2$};
  \node[draw, rectangle] at ( 2.5, -1) (Hd){$\mathbf{H_d}\downarrow_2$};

  % 1st lvl image filter arrows.
  \draw[->] (I) -| (Ha);
  \draw[->] (I) -| (Hz);
  \draw[->] (I) -| (Hv);
  \draw[->] (I) -| (Hd);

  % 1st lvl coefficients.
  \node[draw, rectangle] at (-4.25, -2) (a){$\mathbf{p}_a$};
  \node[draw, rectangle] at (-1, -2) (z){$\mathbf{p}_h$};
  \node[draw, rectangle] at ( 1, -2) (v){$\mathbf{p}_v$};
  \node[draw, rectangle] at ( 2.5, -2) (d){$\mathbf{p}_d$};

  % 1st lvl coefficient arrows.
  \draw[->] (Ha) -- (a);
  \draw[->] (Hz) -- (z);
  \draw[->] (Hv) -- (v);
  \draw[->] (Hd) -- (d);

  % 2nd lvl filters.
  \node[draw, rectangle] at (-6.5, -3) (Haa){$\mathbf{H_a} \downarrow_2$};
  \node[draw, rectangle] at (-5, -3) (Haz){$\mathbf{H_h} \downarrow_2$};
  \node[draw, rectangle] at (-3.5, -3) (Hav){$\mathbf{H_v} \downarrow_2$};
  \node[draw, rectangle] at (-2, -3) (Had){$\mathbf{H_d} \downarrow_2$};

  \node[draw, rectangle] at (-6.5,  -3.75) (aa){$\mathbf{p}_{a,a}$};
  \node[draw, rectangle] at (-5,  -3.75) (az){$\mathbf{p}_{a,h}$};
  \node[draw, rectangle] at (-3.5,-3.75) (av){$\mathbf{p}_{a,v}$};
  \node[draw, rectangle] at (-2,  -3.75) (ad){$\mathbf{p}_{a,d}$};

  % 2nd lvl coefficient arrows.
  \draw[->] (Haa) -- (aa);
  \draw[->] (Haz) -- (az);
  \draw[->] (Hav) -- (av);
  \draw[->] (Had) -- (ad);

  \draw[->] (a) -| (Haa);
  \draw[->] (a) -| (Haz);
  \draw[->] (a) -| (Hav);
  \draw[->] (a) -| (Had);

  % 2nd lvl inverse filters
  \node[draw, rectangle] at (-6.5,  -6) (Faa){$ \uparrow_2 \mathbf{F_a}$};
  \node[draw, rectangle] at (-5, -6) (Faz){$ \uparrow_2 \mathbf{F_h}$  };
  \node[draw, rectangle] at (-3.5, -6) (Fav){$ \uparrow_2 \mathbf{F_v}$};
  \node[draw, rectangle] at (-2,   -6) (Fad){$ \uparrow_2 \mathbf{F_d}$};
  
  % analysis - synthesis arrows
  \draw[->, dashed] (aa) -- (Faa);
  \draw[->, dashed] (az) -- (Faz);
  \draw[->, dashed] (av) -- (Fav);
  \draw[->, dashed] (ad) -- (Fad);

  % 1st lvl filters
  \node[draw, rectangle] at (-4.25,-7) (Fa){$\uparrow_2 \mathbf{F_a}  $};
  \node[draw, rectangle] at (-1,  -7) (Fz){$\uparrow_2 \mathbf{F_h} $};
  \node[draw, rectangle] at ( 1,  -7) (Fv){$\uparrow_2 \mathbf{F_v} $};
  \node[draw, rectangle] at ( 2.5,  -7) (Fd){$\uparrow_2 \mathbf{F_d} $};

  % 1st lvl arrows
  \draw[->] (Faa) |- (Fa);
  \draw[->] (Faz) |- (Fa);
  \draw[->] (Fav) |- (Fa);
  \draw[->] (Fad) |- (Fa);

  \draw[->, dashed] (z) -- (Fz);
  \draw[->, dashed] (v) -- (Fv);
  \draw[->, dashed] (d) -- (Fd);

  \node[draw, rectangle] at (0,-8)   (hI){$\hat{\mathbf{X}}$};

  \draw[->] (Fa) |- (hI);
  \draw[->] (Fz) |- (hI);
  \draw[->] (Fv) |- (hI);
  \draw[->] (Fd) |- (hI);



\end{tikzpicture}
\end{document}
